Characteristic boundary conditions for Hybridizable Discontinuous Galerkin methods

In this work we introduce the concept of characteristic boundary conditions (CBCs) within the framework of Hybridizable Discontinuous Galerkin (HDG) methods, including both the Navier-Stokes characteristic boundary conditions (NSCBCs) and a novel approach to generalized characteristic relaxation boundary conditions (GRCBCs). CBCs are based on the characteristic decomposition of the compressible Euler equations and are designed to prevent the reflection of waves at the domain boundaries. We show the effectiveness of the proposed method for weakly compressible flows through a series of numerical experiments by comparing the results with common boundary conditions in the HDG setting and reference solutions available in the literature. In particular, HDG with CBCs show superior performance minimizing the reflection of vortices at artificial boundaries, for both inviscid and viscous flows.

==> figures/flow_around_a_cylinder/contour_root_mean_square_pressure.tex <==
% \tikzsetnextfilename{flow_around_a_cylinder_contour_root_mean_square_pressure}
\begin{tikzpicture}
    % Define common axis settings
    \pgfplotsset{every axis/.append style={
    width=5cm,
    height=5cm,
    xmin=-15, xmax=25,
    ymin=-20, ymax=20,
    axis line style={black}, % Make axis lines black
    tick style={black}, % Make ticks black
    tick label style = {font=\tiny},
    % xlabel={$\frac{x}{R}$},
    % ylabel={$\frac{y}{R}$},
    % y label style={rotate=-90},
    xlabel style={at={(axis description cs:0.5,-0.1)},anchor=north}, 
    ylabel style={at={(axis descriptioncs:-0.1,.5)},anchor=south}, 
    xtick={-15,0,25}, 
    ytick={-20,0,20},
    yticklabels = {$-15$, $\frac{y}{R}$, $15$},
    xticklabels = {$-15$, $\frac{x}{R}$, $25$}, 
    title style={font=\tiny, align=center, yshift=-0.5em},
    % scale only axis,
    }}% Ensures any markers are scaled appropriately
            
    \begin{groupplot}[group style={group size=3 by 2, horizontal sep=1cm, vertical sep=1.0cm}, 
        colorbar to name=cylinder_prms_colorbar, 
        colormap name=netgen,  
        colorbar sampled,
        colorbar style={samples=25, title=$\Delta \tilde{p}_{\text{rms}}$, 
        height=2*\pgfkeysvalueof{/pgfplots/parent axis height}, 
        width=0.3cm, 
        ytick = {0, 10, 20, 30}, 
        % yticklabels = {5e-5, 1e-4, 1e-3, 1e-2}, 
        yticklabels = {$5\cdot10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$}, 
        ytick pos=right, 
        scaled y ticks=false, 
        yticklabel style={anchor=west, xshift=0.5em},
        title style={font=\tiny, align=center, yshift=0.5em},}, 
        point meta min = 0, 
        point meta max = 30]

        \nextgroupplot[title={\ref*{leg::cyl::ref} \\ Reference}, xticklabels=\empty, colorbar]
        \addplot graphics[xmin=-15,ymin=-20,xmax=25, ymax=20] {p_rms_reference.png};
        \addplot[domain=0:360, samples=100, dashed, thick, forget plot] ({15*cos(x) + 3}, {15*sin(x)})  node[] at (14.5, 14.5){\footnotesize $r_1$};
        \addplot[domain=0:360, samples=100, dashed, thick, forget plot] ({8*cos(x) + 1.6}, {8*sin(x)}) node[] at (8.5, 8.5){\footnotesize $r_0$};

        \nextgroupplot[title={\ref*{leg::cyl::ff} \\ FF}, yticklabels=\empty, xticklabels=\empty]
        \addplot graphics[xmin=-15,ymin=-20,xmax=25,ymax=20] {p_rms_standard_farfield.png};
        \addplot[domain=0:360, samples=100, dashed, thick, forget plot] ({15*cos(x) + 3}, {15*sin(x)})  node[] at (14.5, 14.5){\footnotesize $r_1$};
        \addplot[domain=0:360, samples=100, dashed, thick, forget plot] ({8*cos(x) + 1.6}, {8*sin(x)}) node[] at (8.5, 8.5){\footnotesize $r_0$};

        \nextgroupplot[title={\ref*{leg::cyl::so} \\ SO}, yticklabels=\empty, xticklabels=\empty]
        \addplot graphics[xmin=-15,ymin=-20,xmax=25,ymax=20] {p_rms_standard_outflow.png};
        \addplot[domain=0:360, samples=100, dashed, thick, forget plot] ({15*cos(x) + 3}, {15*sin(x)})  node[] at (14.5, 14.5){\footnotesize $r_1$};
        \addplot[domain=0:360, samples=100, dashed, thick, forget plot] ({8*cos(x) + 1.6}, {8*sin(x)}) node[] at (8.5, 8.5){\footnotesize $r_0$};

        \coordinate (top) at (rel axis cs:1,1);

        \nextgroupplot[title={\ref*{leg::cyl::grcbc_ff} \\ GRCBC$_{0.01\infty}^{\TRA \VIS}$}]
        \addplot graphics[xmin=-15,ymin=-20,xmax=25,ymax=20] {p_rms_grcbc_farfield_C0.01.png};
        \addplot[domain=0:360, samples=100, dashed, thick, forget plot] ({15*cos(x) + 3}, {15*sin(x)})  node[] at (14.5, 14.5){\footnotesize $r_1$};
        \addplot[domain=0:360, samples=100, dashed, thick, forget plot] ({8*cos(x) + 1.6}, {8*sin(x)}) node[] at (8.5, 8.5){\footnotesize $r_0$};

        \nextgroupplot[title={\ref*{leg::cyl::grcbc_so} \\ GRCBC$_{0.01p_\infty}^{\TRA \VIS}$}, yticklabels=\empty]
        \addplot graphics[xmin=-15,ymin=-20,xmax=25,ymax=20] {p_rms_grcbc_outflow_C0.01.png};
        \addplot[domain=0:360, samples=100, dashed, thick, forget plot] ({15*cos(x) + 3}, {15*sin(x)})  node[] at (14.5, 14.5){\footnotesize $r_1$};
        \addplot[domain=0:360, samples=100, dashed, thick, forget plot] ({8*cos(x) + 1.6}, {8*sin(x)}) node[] at (8.5, 8.5){\footnotesize $r_0$};

        \nextgroupplot[title={\ref*{leg::cyl::nscbc_so} \\ NSCBC$_{0.01p_\infty}^{\TRA \VIS}$}, yticklabels=\empty]
        \addplot graphics[xmin=-15,ymin=-20,xmax=25, ymax=20] {p_rms_nscbc_outflow_Sigma0.28.png};
        \addplot[domain=0:360, samples=100, dashed, thick, forget plot] ({15*cos(x) + 3}, {15*sin(x)})  node[] at (14.5, 14.5){\footnotesize $r_1$};
        \addplot[domain=0:360, samples=100, dashed, thick, forget plot] ({8*cos(x) + 1.6}, {8*sin(x)}) node[] at (8.5, 8.5){\footnotesize $r_0$};

        \coordinate (bottom) at (rel axis cs:1,0);


    \end{groupplot}

    \path (top)--(bottom) coordinate[midway] (group center);
    \node[right=1em,inner sep=0pt] at(group center -| current bounding box.east) {\pgfplotscolorbarfromname{cylinder_prms_colorbar}};



\end{tikzpicture}

==> figures/flow_around_a_cylinder/domain.tex <==
\tikzsetnextfilename{flow_around_a_cylinder_domain}
\begin{tikzpicture}[scale=0.75, >=latex]
    % Draw the rectangle domain
    \draw[thick] (-1.5, -2.0) rectangle (2.5, 2.0);
    \fill[amber!30] (-1.5, -2.0) rectangle (2.5, 2.0);
    % Draw the cylinder at the origin with radius 0.5
    \draw[thick] (0, 0) circle (0.1);
    \fill[white!30] (0, 0) circle (0.1);
    % Add labels for clarity (optional)
    % \node at (0.8, 0.8) {$R$};
    % \node at (25, -21) {$(25, -20)$};
    % \node at (-15, 21) {$(-15, 20)$};

    \node at (-2, 0) {$\Gamma_{in}$};
    \node at (0.5, 2.4) {$\Gamma_{in}$};
    \node at (0.5, -2.4) {$\Gamma_{in}$};
    \node at (3.1, 0) {$\Gamma_{out}$};

    \draw[thick, ->] (-1.5, 2.0) --  (-0.6, 2.0);
    \draw[thick, ->] (-1.5, 1.5) --  (-0.6, 1.5);
    \draw[thick, ->] (-1.5, 0.5) --  (-0.6, 0.5);
    \draw[thick, ->] (-1.5, 1) --    (-0.6, 1) ;
    \draw[thick, ->] (-1.5, 0) --    (-0.6, 0);
    \draw[thick, ->] (-1.5, -0.5) -- (-0.6, -0.5);
    \draw[thick, ->] (-1.5, -1) --   (-0.6, -1);
    \draw[thick, ->] (-1.5, -1.5) --  (-0.6, -1.5);
    \draw[thick, ->] (-1.5, -2.0) --  (-0.6, -2.0);

    \node at (-1.1, 2.4) {$\Ma_\infty$};
    \node at (2.9, -1.7) {$\Omega$};

    \draw[densely dashed, thin] (0,0) circle (0.3);
    % \draw[loosely dashed, thin] (0,0) circle (0.3);

    \begin{scope}[xshift=200, scale=5]

        \draw[loosely dashed, thick] (0,0) circle (0.4);
        \fill[amber!30] (0, 0) circle (0.4);

        \draw[thick] (0, 0) circle (0.1);
        \fill[white!30] (0, 0) circle (0.1);

        \draw[solid, ->] (0, 0) -- (0.2, 0) node[anchor=west] {$x$};
        \draw[solid, ->] (0, 0) -- (0, 0.2) node[anchor=south] {$y$};
        \draw[solid, ->] (0, 0) -- (0.1414, 0.1414) node[anchor=south west] {$r$};
        \draw[solid, ->] (0.1414,0) arc[start angle=0, end angle=45, radius=0.1414] node [midway, right] {$\varphi$};

        \node at (-0.0, -0.03) {$\Gamma_{cyl}$};
        \draw[solid] (0, 0) -- (-0.0707, 0.0707);
        \draw[solid, ->] (-0.15, 0.15) -- (-0.0707, 0.0707);
        \node at (-0.2, 0.2) {$R$};

    \end{scope}

    \begin{scope}[scale=0.2, xshift=1800]
        \fill[amber!30] (-7.5, -10.0) rectangle (12.5, 10.0);
        \fill[white!30] (0, 0) circle (0.5);
        \node at (14.5, -8.5) {$\mesh$};

        %Read data from the CSV file
        \pgfplotstableread[col sep=comma]{mesh.csv}\mesh
        \pgfplotstablegetrowsof{\mesh}
        \pgfmathsetmacro{\rows}{\pgfplotsretval-1}

        \foreach \row in {0,...,\rows} {
                \pgfplotstablegetelem{\row}{x0}\of\mesh
                \let\xi=\pgfplotsretval
                \pgfplotstablegetelem{\row}{y0}\of\mesh
                \let\yi=\pgfplotsretval
                \pgfplotstablegetelem{\row}{x1}\of\mesh
                \let\xj=\pgfplotsretval
                \pgfplotstablegetelem{\row}{y1}\of\mesh
                \let\yj=\pgfplotsretval
                \pgfplotstablegetelem{\row}{x2}\of\mesh
                \let\xk=\pgfplotsretval
                \pgfplotstablegetelem{\row}{y2}\of\mesh
                \let\yk=\pgfplotsretval
                \draw (\xi,\yi) -- (\xj,\yj) -- (\xk,\yk) -- cycle;
            }


    \end{scope}


\end{tikzpicture}


==> figures/flow_around_a_cylinder/polar_root_mean_square_pressure.tex <==
\tikzsetnextfilename{flow_around_a_cylinder_polar_root_mean_square_pressure}
\begin{tikzpicture}
    \pgfplotsset{compat=newest,
    every axis/.append style={
    width=7cm,
    height=7cm,
    mark repeat = 60,
    mark size = 1pt,
    mark options={solid},
    xtick={0, 45, 90, 135, 180, 225, 270, 315},
    xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
    ytick pos = both,
    thick,
    major tick length=0.1cm,
    axis line style={thin},
    tick label style = {font=\tiny},
    y axis line style={
            overlay,
            rotate around={90:(current axis.origin)},
            yshift=3cm,
            xshift=1cm,
        },
    ytick style={rotate around={90:(current axis.origin)}, xshift=1cm, yshift=3cm},
    yticklabel style={
            rotate=-90,
            rotate around={90:(current axis.origin)},
            xshift=-3cm,
            yshift=1cm,
            left,
        },
    ylabel = {$\Delta \tilde{p}_{\text{rms}}$},
    legend style={font=\tiny},
    legend columns=-1,
    }
    }


    \begin{polaraxis}[at={(0 cm, 0 cm)}, title={$(a) \quad r_0$}, ymin=0, ymax=1e-3, ytick={0, 0.25e-3, 0.5e-3, 0.75e-3, 1e-3},
            ylabel style={xshift=-5cm, yshift=-1.7cm, rotate=90, anchor=south}, legend to name=prms_polar_legend]
        \addplot+[black,    mark phase=0,  mark=square*, mark options={solid}] table [y=p_rms, x=theta] {reference_R4.dat};                              \addlegendentry{Reference}; \label{leg::cyl::ref};
        \addplot+[matblue,  mark phase=11, mark=square*, mark options={solid}] table [y=p_rms, x=theta] {farfield_inflow_and_outflow_R4.dat};                \addlegendentry{FF}; \label{leg::cyl::ff};
        \addplot+[matred, mark phase=21, mark=square*, mark options={solid}] table [y=p_rms, x=theta] {farfield_inflow_and_pressure_outflow_R4.dat};          \addlegendentry{SO}; \label{leg::cyl::so};
        \addplot+[matgreen,   mark phase=31, mark=*, dashed, mark options={solid}] table [y=p_rms, x=theta]{grcbc_farfield_inflow_and_outflow_R4.dat};        \addlegendentry{GRCBC$_{0.01\infty}^{\TRA \VIS}$}; \label{leg::cyl::grcbc_ff};
        \addplot+[matyellow,mark phase=41, mark=*, dashed, mark options={solid}] table [y=p_rms, x=theta]{grcbc_farfield_inflow_and_pressure_outflow_R4.dat};    \addlegendentry{GRCBC$_{0.01p_{\infty}}^{\TRA \VIS}$}; \label{leg::cyl::grcbc_so};
        \addplot+[matorange, mark phase=51, mark=*, dashed, mark options={solid}] table [y=p_rms, x=theta]{nscbc_farfield_inflow_and_pressure_outflow_R4.dat};    \addlegendentry{NSCBC$_{0.28p_{\infty}}^{\TRA \VIS}$}; \label{leg::cyl::nscbc_so};
    \end{polaraxis}

    \begin{polaraxis}[at={(8 cm, 0 cm)}, title={$(b) \quad r_1$}, ymin=0, ymax=5e-4, ytick={0, 1.25e-4, 2.5e-4, 3.75e-4, 5e-4},
            ylabel style={xshift=-5cm, yshift=-1.7cm, rotate=90, anchor=south},]
        \addplot+[black,    mark phase=0,  mark=square*, mark options={solid}] table [y=p_rms, x=theta]{reference_R7.5.dat};
        \addplot+[matblue,  mark phase=11, mark=square*, mark options={solid}] table [y=p_rms, x=theta]{farfield_inflow_and_outflow_R7.5.dat};
        \addplot+[matred, mark phase=21, mark=square*, mark options={solid}] table [y=p_rms, x=theta]{farfield_inflow_and_pressure_outflow_R7.5.dat};
        \addplot+[matgreen,   mark phase=31, mark=*, dashed, mark options={solid}] table [y=p_rms, x=theta]{grcbc_farfield_inflow_and_outflow_R7.5.dat};
        \addplot+[matyellow,mark phase=41, mark=*, dashed, mark options={solid}] table [y=p_rms, x=theta]{grcbc_farfield_inflow_and_pressure_outflow_R7.5.dat};
        \addplot+[matorange, mark phase=51, mark=*, dashed, mark options={solid}] table [y=p_rms, x=theta]{nscbc_farfield_inflow_and_pressure_outflow_R7.5.dat};
    \end{polaraxis}
    \node[yshift=-1em] at(current bounding box.south) {\pgfplotslegendfromname{prms_polar_legend}};
\end{tikzpicture}

==> figures/flow_around_a_cylinder/radial_reference_pressure.tex <==
\tikzsetnextfilename{flow_around_a_cylinder_radial_reference_pressure}
\begin{tikzpicture}[]
    \pgfplotsset{every axis/.append style={
        width=6cm, 
        height=5cm, 
        no markers,  
        ymin=-4e-4, 
        ymax=4e-4,
        xmin=0,
        xmax=100,
        xtick={0, 25, 50, 75, 100},
        ytick={-4e-4, -2e-4, 0, 2e-4, 4e-4},
        xlabel=$r$,
        max space between ticks=20,
        thick,
        xtick pos=bottom,
        ytick pos=left,
        xmajorgrids=true, ymajorgrids=true,
        axis line style={thin}, 
        tick label style = {font=\tiny}},
        legend cell align={left},
        legend columns=3,
        legend style={font=\tiny},
        % transpose legend,
    }

    \begin{groupplot}[group style={group size=3 by 1, x descriptions at=edge bottom, vertical sep=0.5cm, horizontal sep=1cm}]
        \nextgroupplot[title={$(a)$}, ylabel={Reference pressure measures}, legend to name=p_radial]
            \addplot[black, dashed] table [y=p, x=r]{reference_angle130.dat}; \addlegendentry{Total pressure $\Delta p_r$};
            \addplot[black, dash dot] table [y=p_mean, x=r]{reference_angle130.dat}; \addlegendentry{Time averaged pressure $\Delta \overline{p}_r$};
            \addplot[black] table [y=p_acou, x=r]{reference_angle130.dat}; \addlegendentry{Fluctuating pressure $\Delta \tilde{p}_r$};
            \coordinate (left) at (rel axis cs:0,0);

        \nextgroupplot[title={$(b)$}, yticklabels=\empty, ytick scale label code/.code={}]
            \addplot[black, dashed] table [y=p, x=r]{reference_angle101.5.dat};    
            \addplot[black, dash dot] table [y=p_mean, x=r]{reference_angle101.5.dat};
            \addplot[black] table [y=p_acou, x=r]{reference_angle101.5.dat};

        \nextgroupplot[title={$(c)$}, yticklabels=\empty, ytick scale label code/.code={}]
            \addplot[black, dashed] table [y=p, x=r]{reference_angle60.dat};    
            \addplot[black, dash dot] table [y=p_mean, x=r]{reference_angle60.dat};
            \addplot[black] table [y=p_acou, x=r]{reference_angle60.dat};
            \coordinate (right) at (rel axis cs:1,0);

    \end{groupplot}
         
    \path (left)--(right) coordinate[midway] (group center);
    \node[right=7em,yshift=-3.5em] at(group center -| current bounding box.west) {\pgfplotslegendfromname{p_radial}};

\end{tikzpicture}

==> figures/oblique_pressure_pulse/domain.tex <==
\tikzsetnextfilename{oblique_pressure_pulse_domain}
\begin{tikzpicture}[scale=2, >=latex]
    % Draw the rectangle domain
    \draw[thick] (-0.5, -0.5) rectangle (0.5, 0.5);
    \fill[amber!30] (-0.5, -0.5) rectangle (0.5, 0.5);

    \node at (-0.61, 0) {$\Gamma$};
    \node at (0.61, 0) {$\Gamma$};
    \node at (0, 0.61) {$\Gamma$};
    \node at (0, -0.61) {$\Gamma$};

    \shade[outer color=amber!30, inner color=matyellow] (0, 0) circle (0.1);
    
    \node at (0.65, -0.4) {$\Omega$};

    \foreach \theta in {0, 45, 90, 135, 180, 225, 270, 315}
    {
        \draw[thick, ->] ({0.1*cos(\theta)}, {0.1*sin(\theta)}) -- ({0.24*cos(\theta)}, {0.24*sin(\theta)});;
    }

    \begin{scope}[scale=0.5, xshift = 120]
        \fill[amber!30] (-1, -1) rectangle (1, 1);
        \node at (1.3, -0.8) {$\mesh$};

        % Read data from the CSV file
        \pgfplotstableread[col sep=comma]{mesh.csv}\mesh
        \pgfplotstablegetrowsof{\mesh}
        \pgfmathsetmacro{\rows}{\pgfplotsretval-1}  

        \foreach \row in {0,...,\rows} {
            \pgfplotstablegetelem{\row}{x0}\of\mesh
            \let\xi=\pgfplotsretval
            \pgfplotstablegetelem{\row}{y0}\of\mesh
            \let\yi=\pgfplotsretval
            \pgfplotstablegetelem{\row}{x1}\of\mesh
            \let\xj=\pgfplotsretval
            \pgfplotstablegetelem{\row}{y1}\of\mesh
            \let\yj=\pgfplotsretval
            \pgfplotstablegetelem{\row}{x2}\of\mesh
            \let\xk=\pgfplotsretval
            \pgfplotstablegetelem{\row}{y2}\of\mesh
            \let\yk=\pgfplotsretval
            \draw (\xi,\yi) -- (\xj,\yj) -- (\xk,\yk) -- cycle;
        }


    \end{scope}

\end{tikzpicture}

==> figures/oblique_pressure_pulse/pulse_alpha0.5.tex <==
\tikzsetnextfilename{oblique_pressure_pulse_alpha0.5}
\begin{tikzpicture}
    \pgfplotsset{every axis/.append style={
        width=8cm, 
        height=5cm, 
        mark repeat = 80,
        mark size = 1pt,
        mark options={solid},
        %no markers,  
        xmin=0, 
        xmax=4.0, 
        %ymin=0,
        %ymax=0.0015, 
         max space between ticks=20,
         semithick,
         xtick pos=bottom,
         xmajorgrids=true, ymajorgrids=true,
         axis line style={thin}, 
         tick label style = {font=\tiny},
         ytick pos=left,
        % xtick = {0,0.25,0.5,0.75,1.0}},        
        xtick = {0, 2, 3, 4}},        
        legend style={font=\tiny},
        legend cell align={left},
        legend columns=2,
        transpose legend,
        extra x ticks={0.752, 1.002, 1.252},
        extra x tick style={%
            grid=major,
        },
        extra x tick labels={
            $t_0$, $t_1$, $t_2$
        }
            }

        \begin{groupplot}[group style={group size=2 by 1, x descriptions at=edge bottom, vertical sep=0.5cm, horizontal sep=2cm}]
            % start the first plot

            
            
            \nextgroupplot[ymode=log, ymin=1e-6, ymax=1e1,ylabel = $e_p$,  xlabel = $t$, title=$(a)$]
            
            \addplot[matblue, mark=square*, mark options={solid}]  table [y=e_p, x=t]{standard_farfield_Ma0.0_alpha0.5.dat};      
            \addplot[matred, mark=square*, mark options={solid}] table [y=e_p, x=t]{standard_outflow_Ma0.0_alpha0.5.dat}; 
            
            % \addplot[matgreen,mark phase = 20, mark=square*, mark options={solid}]           table [y=e_p_0.1, x=t]{grcbc_farfield_Ma0.0_alpha0.5.dat};            
            \addplot[matgreen,mark phase = 20, mark=*, dashed, mark options={solid}]   table [y=e_p_0.01, x=t]{grcbc_farfield_Ma0.0_alpha0.5.dat};     
            % \addplot[matgreen,mark phase = 60, mark=diamond*, dash dot, mark options={solid}] table [y=e_p_0.0, x=t]{grcbc_farfield_Ma0.0_alpha0.5.dat};     

            % \addplot[matyellow, mark phase = 20, mark=square*, mark options={solid}]           table [y=e_p_0.1, x=t]{grcbc_outflow_Ma0.0_alpha0.5.dat};         
            \addplot[matyellow, mark phase = 40, mark=*, dashed, mark options={solid}]   table [y=e_p_0.01, x=t]{grcbc_outflow_Ma0.0_alpha0.5.dat};   
            % \addplot[matyellow, mark phase = 60, mark=diamond*, dash dot, mark options={solid}] table [y=e_p_0.0, x=t]{grcbc_outflow_Ma0.0_alpha0.5.dat};   
            % \addplot[matyellow, mark=*, dashed, mark options={solid}, mark size = 2pt]   table [y=e_p_0.001, x=t]{grcbc_outflow_Ma0.0_alpha0.5.dat};   

            % \addplot[matorange, mark phase = 20, mark=square*, mark options={solid}]           table [y=e_p_1.0, x=t]{nscbc_pressure_outflow_Ma0.0_alpha0.5.dat};             
            \addplot[matorange, mark phase = 60, mark=*, dashed, mark options={solid}]   table [y=e_p_0.28, x=t]{nscbc_pressure_outflow_Ma0.0_alpha0.5.dat};     
            % \addplot[matorange, mark phase = 60, mark=diamond*, dash dot, mark options={solid}] table [y=e_p_0.01, x=t]{nscbc_pressure_outflow_Ma0.0_alpha0.5.dat};    
            
            % \addplot[matpurple, mark phase = 20, mark=square*, mark options={solid}]           table [y=e_p_0.1, x=t]{grcbc_mass_Ma0.0_alpha0.5.dat};    
            \addplot[matpurple, mark phase = 20, mark=*, dashed, mark options={solid}]   table [y=e_p_0.01, x=t]{grcbc_mass_Ma0.0_alpha0.5.dat};    
            % \addplot[matpurple, mark phase = 60, mark=diamond*, dash dot, mark options={solid}] table [y=e_p_0.0, x=t]{grcbc_mass_Ma0.0_alpha0.5.dat};    
            
            % \addplot[matazure, mark phase = 20, mark=square*, mark options={solid}]           table [y=e_p_0.1, x=t]{grcbc_temperature_Ma0.0_alpha0.5.dat};    
            \addplot[matazure, mark phase = 40, mark=*, dashed, mark options={solid}]   table [y=e_p_0.01, x=t]{grcbc_temperature_Ma0.0_alpha0.5.dat};    
            % \addplot[matazure, mark phase = 60, mark=diamond*, dash dot, mark options={solid}] table [y=e_p_0.0, x=t]{grcbc_temperature_Ma0.0_alpha0.5.dat};

            
            \coordinate (left) at (rel axis cs:0,0);
            
            % start the second plot
            
            \nextgroupplot[ymode=log, ylabel = $\|\Delta \tilde{p}\|$, xlabel = $t$, title=$(b)$, legend to name=pulse2d_alpha0.5, ymin=-0.005, ymax=0.065]S

            \addplot[black, mark=square*, mark options={solid}]  table [y=p, x=t]{grcbc_reference_Ma0.0_alpha0.5.dat};       \addlegendentry{Reference}; \label{leg::p2d::ref}
            
            \addplot[matblue, mark=square*, mark options={solid}]  table [y=p, x=t]{standard_farfield_Ma0.0_alpha0.5.dat};       \addlegendentry{FF}; \label{leg::p2d::ff}
            \addplot[matred, mark=square*, mark options={solid}] table [y=p, x=t]{standard_outflow_Ma0.0_alpha0.5.dat};  \addlegendentry{SO}; \label{leg::p2d::so}
        
            % \addplot[matgreen, mark phase = 20, mark=square*, mark options={solid}]      table [y=p_0.1, x=t]{grcbc_farfield_Ma0.0_alpha0.5.dat};       \addlegendentry{GRCBC$_{0.1\infty}$};  \label{leg::p2d::grcbc_ff_01}         
            \addplot[matgreen, mark phase = 20, mark=*, dashed, mark options={solid}]   table [y=p_0.01, x=t]{grcbc_farfield_Ma0.0_alpha0.5.dat};      \addlegendentry{GRCBC$_{0.01 \infty}$}; \label{leg::p2d::grcbc_ff}
            % \addplot[matgreen, mark phase = 60, mark=diamond*, dash dot, mark options={solid}] table [y=p_0.0, x=t]{grcbc_farfield_Ma0.0_alpha0.5.dat}; \addlegendentry{GRCBC$_{0.0\infty}$};

            % \addplot[matyellow, mark phase = 20, mark=square*, mark options={solid}]           table [y=p_0.1, x=t]{grcbc_outflow_Ma0.0_alpha0.5.dat};   \addlegendentry{GRCBC$_{0.1p_{\infty}}$};    \label{leg::p2d::grcbc_so_01}          
            \addplot[matyellow, mark phase = 40, mark=*, dashed, mark options={solid}]   table [y=p_0.01, x=t]{grcbc_outflow_Ma0.0_alpha0.5.dat};       \addlegendentry{GRCBC$_{0.01p_{\infty}}$}; \label{leg::p2d::grcbc_so}
            % \addplot[matyellow, mark phase = 60, mark=diamond*, dash dot, mark options={solid}] table [y=p_0.0, x=t]{grcbc_outflow_Ma0.0_alpha0.5.dat};  \addlegendentry{GRCBC$_{0.0p_{\infty}}$};  

            % \addplot[matorange, mark phase = 20, mark=square*, mark options={solid}]           table [y=p_1.0, x=t]{nscbc_pressure_outflow_Ma0.0_alpha0.5.dat};    \addlegendentry{NSCBC$_{1.0p_{\infty}}$};           
            \addplot[matorange, mark phase = 60, mark=*, dashed, mark options={solid}]   table [y=p_0.28, x=t]{nscbc_pressure_outflow_Ma0.0_alpha0.5.dat};        \addlegendentry{NSCBC$_{0.28p_{\infty}}$}; \label{leg::p2d::nscbc_so}
            % \addplot[matorange, mark phase = 60, mark=diamond*, dash dot, mark options={solid}] table [y=p_0.01, x=t]{nscbc_pressure_outflow_Ma0.0_alpha0.5.dat};  \addlegendentry{NSCBC$_{0.01p_{\infty}}$}; 

            % \addplot[matpurple, mark phase = 20, mark=square*, mark options={solid}]           table [y=p_0.1, x=t]{grcbc_mass_Ma0.0_alpha0.5.dat};    \addlegendentry{GRCBC$_{0.1\rho \VEL_\infty}$}; \label{leg::p2d::grcbc_ma_01}     
            \addplot[matpurple, mark phase = 20, mark=*, dashed, mark options={solid}]   table [y=p_0.01, x=t]{grcbc_mass_Ma0.0_alpha0.5.dat};    \addlegendentry{GRCBC$_{0.01\rho \VEL_\infty}$}; \label{leg::p2d::grcbc_ma}
            % \addplot[matpurple, mark phase = 60, mark=diamond*, dash dot, mark options={solid}] table [y=p_0.0, x=t]{grcbc_mass_Ma0.0_alpha0.5.dat};    \addlegendentry{GRCBC$_{0.0\rho \VEL_\infty}$};

            % \addplot[matazure, mark phase = 20, mark=square*, mark options={solid}]           table [y=p_0.1, x=t]{grcbc_temperature_Ma0.0_alpha0.5.dat};    \addlegendentry{GRCBC$_{0.1 \theta_\infty}$};\label{leg::p2d::grcbc_te_01} 
            \addplot[matazure, mark phase = 40, mark=*, dashed, mark options={solid}]   table [y=p_0.01, x=t]{grcbc_temperature_Ma0.0_alpha0.5.dat};    \addlegendentry{GRCBC$_{0.01 \theta_\infty}$}; \label{leg::p2d::grcbc_te}
            % \addplot[matazure, mark phase = 60, mark=diamond*, dash dot, mark options={solid}] table [y=p_0.0, x=t]{grcbc_temperature_Ma0.0_alpha0.5.dat};  \addlegendentry{GRCBC$_{0.0 \theta_\infty}$};
                


            % \addplot[matpurple, mark=square*, mark options={solid}]           table [y=e_p_0.1, x=t]{nscbc_temperature_Ma0.0_alpha0.5.dat};   
            % \addplot[matpurple, mark=*, dashed, mark options={solid}]   table [y=e_p_0.28, x=t]{nscbc_temperature_Ma0.0_alpha0.5.dat};    
            % \addplot[matpurple, mark=diamond*, dash dot, mark options={solid}] table [y=e_p_0.001, x=t]{nscbc_temperature_Ma0.0_alpha0.5.dat}; 

            \coordinate (right) at (rel axis cs:1,0);


        \end{groupplot}
        \path (left)--(right) coordinate[midway] (group center);
        \node[inner sep=0pt,yshift=-4.5em] at(group center) {\pgfplotslegendfromname{pulse2d_alpha0.5}};


\end{tikzpicture}

==> figures/oblique_pressure_pulse/pulse_alpha0.5_snapshots.tex <==
% \tikzsetnextfilename{oblique_pressure_pulse_alpha0.5_snapshots}
\begin{tikzpicture}
    \pgfplotsset{every axis/.append style={
        width=3cm, 
        height=3cm, 
        mark repeat = 15,
        mark size = 1pt,
        mark options={solid},
        tick label style = {font=\tiny},
        %no markers,  
        xmin=-0.5, 
        xmax=0.5, 
        ymin=-0.5,
        ymax=0.5, 
        yticklabel=\empty, 
        xticklabel=\empty, 
        xtick pos=bottom,
        xmajorgrids=true, ymajorgrids=true,
        title style={font=\tiny, align=center},
        ylabel style={font=\tiny},
        ytick = {-0.5, 0, 0.5},
        xtick = {-0.5, 0, 0.5}, 
        yticklabels = {$-5$, $\frac{y}{R}$, $5$},
        xticklabels = {$-5$, $\frac{x}{R}$, $5$}, 
         },
        %  every axis title/.style={font=\tiny},
        }

        
        \begin{groupplot}[group style={group size=8 by 3, x descriptions at=edge bottom, vertical sep=0.5cm, horizontal sep=0.5cm}, colorbar to name=pulse2d_colorbar,   
         colorbar style={title=$\Delta \widetilde{p}$, height=3*\pgfkeysvalueof{/pgfplots/parent axis height}, width=0.3cm, ytick = {-0.05, -0.025, 0 , 0.025, 0.05}, 
         yticklabels = {-0.05, -0.025, 0 , 0.025, 0.05}, ytick pos=right, scaled y ticks=false, yticklabel style={anchor=west, xshift=0.5em}}, point meta max = 0.05, point meta min = -0.05]
            
            % t = 0.752
            \nextgroupplot[title=\ref*{leg::p2d::ref}\\Reference, ylabel=$t_0$, colorbar, xticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {grcbc_reference_0.752.png};

            \nextgroupplot[title=\ref*{leg::p2d::ff}\\FF, yticklabel=\empty, xticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {standard_farfield_0.752.png};

            \nextgroupplot[title=\ref*{leg::p2d::so}\\SO, yticklabel=\empty, xticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {standard_outflow_0.752.png};

            \nextgroupplot[title=\ref*{leg::p2d::grcbc_ff}\\GRCBC$_{0.01 \infty}$, yticklabel=\empty, xticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {grcbc_farfield_C0.01_0.752.png};

            \nextgroupplot[title=\ref*{leg::p2d::grcbc_so}\\GRCBC$_{0.01p_{\infty}}$, yticklabel=\empty, xticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {grcbc_outflow_C0.01_0.752.png};

            \nextgroupplot[title=\ref*{leg::p2d::nscbc_so}\\NSCBC$_{0.28p_{\infty}}$, yticklabel=\empty, xticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {nscbc_pressure_outflow_Sigma0.28_0.752.png};

            \nextgroupplot[title=\ref*{leg::p2d::grcbc_ma}\\GRCBC$_{0.01\rho \VEL_\infty}$, yticklabel=\empty, xticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {grcbc_mass_C0.01_0.752.png};

            \nextgroupplot[title=\ref*{leg::p2d::grcbc_te}\\GRCBC$_{0.01 \theta_\infty}$, yticklabel=\empty, xticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {grcbc_temperature_C0.01_0.752.png};

            \coordinate (top) at (rel axis cs:1,1);



            % t = 1.002
            \nextgroupplot[ylabel=$t_1$, xticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {grcbc_reference_1.002.png};

            \nextgroupplot[yticklabel = \empty, xticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {standard_farfield_1.002.png};

            \nextgroupplot[yticklabel = \empty, xticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {standard_outflow_1.002.png};

            \nextgroupplot[yticklabel = \empty, xticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {grcbc_farfield_C0.01_1.002.png};

            \nextgroupplot[yticklabel = \empty, xticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {grcbc_outflow_C0.01_1.002.png};

            \nextgroupplot[yticklabel = \empty, xticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {nscbc_pressure_outflow_Sigma0.28_1.002.png};

            \nextgroupplot[yticklabel = \empty, xticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {grcbc_mass_C0.01_1.002.png};

            \nextgroupplot[yticklabel = \empty, xticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {grcbc_temperature_C0.01_1.002.png};

            % t = 1.252
            \nextgroupplot[ylabel=$t_2$]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {grcbc_reference_1.252.png};

            \nextgroupplot[yticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {standard_farfield_1.252.png};

            \nextgroupplot[yticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {standard_outflow_1.252.png};

            \nextgroupplot[yticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {grcbc_farfield_C0.01_1.252.png};

            \nextgroupplot[yticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {grcbc_outflow_C0.01_1.252.png};

            \nextgroupplot[yticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {nscbc_pressure_outflow_Sigma0.28_1.252.png};

            \nextgroupplot[yticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {grcbc_mass_C0.01_1.252.png};

            \nextgroupplot[yticklabel=\empty]
            \addplot graphics[xmin=-0.5,ymin=-0.5,xmax=0.5,ymax=0.5] {grcbc_temperature_C0.01_1.252.png};

            \coordinate (bottom) at (rel axis cs:1,0);

        \end{groupplot}

        \path (top)--(bottom) coordinate[midway] (group center);
        \node[right=0em,inner sep=0pt] at(group center -| current bounding box.east) {\pgfplotscolorbarfromname{pulse2d_colorbar}};
        % \pgfplotslegendfromname{pulse2d_alpha0.5}


\end{tikzpicture}

==> figures/planar_acoustic_pulse/domain.tex <==
\tikzsetnextfilename{planar_acoustic_pulse_domain}
\begin{tikzpicture}[scale=5, >=latex]
    % Draw the rectangle domain
    \draw[thick] (-0.4, -0.14) rectangle (0.4, 0.14);
    \fill[amber!30] (-0.4, -0.14) rectangle (0.4, 0.14);

    \node at (-0.51, 0) {$\Gamma_{in}$};
    \node at (0.51, 0) {$\Gamma_{out}$};
    \node at (0, 0.22) {$\Gamma_{periodic}$};
    \node at (0, -0.22) {$\Gamma_{periodic}$};

    \draw[thick, ->] (-0.4, -0.14) -- (-0.25, -0.14);
    \draw[thick, ->] (-0.4, -0.07) -- (-0.25, -0.07) ;
    \draw[thick, ->] (-0.4, 0) --     (-0.25, 0);
    \draw[thick, ->] (-0.4, 0.07) --  (-0.25, 0.07);
    \draw[thick, ->] (-0.4, 0.14) --  (-0.25, 0.14);
    \node at (-0.325, 0.22) {$\Ma_\infty$};

    \shade[left color=amber!30, right color=amber!30, middle color=matyellow] (-0.05, -0.14) rectangle (0.05, 0.14);
    \draw[thick, ->] (0.05, 0) --  (0.15, 0) node[midway, above] {$\VEL^+$};
    \draw[thick, ->] (-0.05, 0) --  (-0.15, 0) node[midway, above] {$\VEL^-$};

    \draw[>-<] (-0.05, -0.07) -- (0.05,-0.07) node[right] {$X$};
    \draw[] (-0.08, -0.07) -- (0.08,-0.07);


    \node at (0.46, -0.1) {$\Omega$};

    \begin{scope}[xshift=35]


        \fill[amber!30] (-0.4, -0.14) rectangle (0.4, 0.14);
        \node at (0.46, -0.1) {$\mesh$};

        % Read data from the CSV file
        \pgfplotstableread[col sep=comma]{mesh.csv}\mesh
        \pgfplotstablegetrowsof{\mesh}
        \pgfmathsetmacro{\rows}{\pgfplotsretval-1}

        \foreach \row in {0,...,\rows} {
                \pgfplotstablegetelem{\row}{x0}\of\mesh
                \let\xi=\pgfplotsretval
                \pgfplotstablegetelem{\row}{y0}\of\mesh
                \let\yi=\pgfplotsretval
                \pgfplotstablegetelem{\row}{x1}\of\mesh
                \let\xj=\pgfplotsretval
                \pgfplotstablegetelem{\row}{y1}\of\mesh
                \let\yj=\pgfplotsretval
                \pgfplotstablegetelem{\row}{x2}\of\mesh
                \let\xk=\pgfplotsretval
                \pgfplotstablegetelem{\row}{y2}\of\mesh
                \let\yk=\pgfplotsretval
                \draw (\xi,\yi) -- (\xj,\yj) -- (\xk,\yk) -- cycle;
            }

        %     \draw[thick] (-0.4, -0.14) rectangle (0.4, 0.14);
        %     \fill[amber!30] (-0.4, -0.14) rectangle (0.4, 0.14);

        %     \node at (-0.51, 0) {$\Gamma_{in}$};
        %     \node at (0.51, 0) {$\Gamma_{out}$};
        %     \node at (0, 0.22) {$\Gamma_{periodic}$};
        %     \node at (0, -0.22) {$\Gamma_{periodic}$};

        %     \node at (-0.51, 0.22) {$(b)$};

        %     \draw[thick, ->] (-0.4, -0.14) -- (-0.25, -0.14);
        %     \draw[thick, ->] (-0.4, -0.07) -- (-0.25, -0.07) ;
        %     \draw[thick, ->] (-0.4, 0) --     (-0.25, 0);
        %     \draw[thick, ->] (-0.4, 0.07) --  (-0.25, 0.07);
        %     \draw[thick, ->] (-0.4, 0.14) --  (-0.25, 0.14);
        %     \node at (-0.325, 0.22) {$\Ma_\infty$};

        %     \shade[left color=amber!30, right color=amber!30, middle color=matyellow] (-0.05, -0.14) rectangle (0.05, 0.14);
        %     \draw[thick, <-] (-0.05, 0) --  (0.05, 0) node[midway, above] {$\VEL^-$};

        %     \draw[>-<] (-0.05, -0.07) -- (0.05,-0.07) node[right] {$X$};
        %     \draw[] (-0.08, -0.07) -- (0.08,-0.07);


        % \node at (0.36, -0.1) {$\Omega$};



    \end{scope}



\end{tikzpicture}

==> figures/planar_acoustic_pulse/pulse_alpha0.001_left.tex <==
\tikzsetnextfilename{planar_acoustic_pulse_alpha0.001_left}
\begin{tikzpicture}
    \pgfplotsset{every axis/.append style={
                width=8cm,
                height=5cm,
                mark repeat = 20,
                mark size = 1pt,
                mark options={solid},
                %no markers,  
                xmin=0,
                xmax=1.0,
                %ymin=0,
                %ymax=0.0015, 
                max space between ticks=20,
                semithick,
                xtick pos=bottom,
                xmajorgrids=true, ymajorgrids=true,
                axis line style={thin},
                tick label style = {font=\tiny},
                ytick pos=left,
                xtick = {0,0.25,0.5,0.75,1.0}},
        legend style={font=\tiny},
        legend cell align={left},
        legend columns=1,
        % transpose legend,
    }

    \begin{groupplot}[group style={group size=1 by 1, x descriptions at=edge bottom, vertical sep=0.5cm, horizontal sep=1cm}]
        % start the first plot
        \nextgroupplot[ymode=log, ymin=1e-9, ymax=1e-3,  ylabel = $e_p$, xlabel = $t$,  legend to name=pulse_left]
        
        \addplot[matblue, mark phase=11, mark=square*]  table [y=e_p, x=t]{farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};  \addlegendentry{FF};
        
        \addplot[matgreen, mark phase=6, mark=square*]           table [y=e_p_0.1, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};    \addlegendentry{GRCBC$_{0.1\infty}$};  
        \addplot[matgreen, mark phase=11,mark=*, dashed]   table [y=e_p_0.01, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};  \addlegendentry{GRCBC$_{0.01 \infty}$};
        \addplot[matgreen, mark phase=16,mark=diamond*, dash dot] table [y=e_p_0.0, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};  \addlegendentry{GRCBC$_{0.0\infty}$};
        
        \addplot[matpurple, mark phase=11, mark=square*]           table [y=e_p_0.1, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};    \addlegendentry{GRCBC$_{0.1\rho \VEL_\infty}$};
        \addplot[matpurple, mark phase=16,mark=*, dashed]   table [y=e_p_0.01, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat}; \addlegendentry{GRCBC$_{0.01\rho \VEL_\infty}$};
        \addplot[matpurple, mark phase=6,mark=diamond*, dash dot] table [y=e_p_0.0, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat}; \addlegendentry{GRCBC$_{0.0\rho \VEL_\infty}$};

        \addplot[matazure, mark phase=16, mark=square*]           table [y=e_p_0.1, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};  \addlegendentry{GRCBC$_{0.1 \theta_\infty}$};
        \addplot[matazure, mark phase=6,mark=*, dashed]   table [y=e_p_0.01, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};\addlegendentry{GRCBC$_{0.01 \theta_\infty}$};
        \addplot[matazure, mark phase=11,mark=diamond*, dash dot] table [y=e_p_0.0, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};\addlegendentry{GRCBC$_{0.0 \theta_\infty}$};

        \coordinate (top) at (rel axis cs:1,1);
        \coordinate (bottom) at (rel axis cs:1,0);

    \end{groupplot}
    \path (top)--(bottom) coordinate[midway] (group center);
    \node[right=1em,inner sep=0pt] at(group center -| current bounding box.east) {\pgfplotslegendfromname{pulse_left}};


\end{tikzpicture}

==> figures/planar_acoustic_pulse/pulse_alpha0.001_right.tex <==
\tikzsetnextfilename{planar_acoustic_pulse_alpha0.001_right}
\begin{tikzpicture}
    \pgfplotsset{every axis/.append style={
                width=8cm,
                height=5cm,
                mark repeat = 20,
                mark size = 1pt,
                mark options={solid},
                %no markers,  
                xmin=0,
                xmax=1.0,
                %ymin=0,
                %ymax=0.0015, 
                max space between ticks=20,
                semithick,
                xtick pos=bottom,
                xmajorgrids=true, ymajorgrids=true,
                axis line style={thin},
                tick label style = {font=\tiny},
                ytick pos=left,
                xtick = {0,0.25,0.5,0.75,1.0}},
        legend style={font=\tiny},
        legend cell align={left},
        legend columns=1,
        % transpose legend,
    }

    \begin{groupplot}[group style={group size=1 by 1, x descriptions at=edge bottom, vertical sep=0.5cm, horizontal sep=1cm}]
        % start the first plot

        \nextgroupplot[ymode=log, ymin=1e-9, ymax=1e-3, ylabel = $e_p$, xlabel = $t$, legend to name=pulse_right]

        % \addlegendimage{empty legend}\addlegendentry{};
        \addplot[matblue,  mark phase=8, mark=square*, mark options={solid}]  table [y=e_p, x=t]{farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};         \addlegendentry{FF};
        \addplot[matred, mark phase=15, mark=square*, mark options={solid}] table [y=e_p, x=t]{farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};  \addlegendentry{SO};


        \addplot[matgreen, mark phase=6, mark=square*, mark options={solid}]           table [y=e_p_0.1, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};        \addlegendentry{GRCBC$_{0.1\infty}$};  
        \addplot[matgreen, mark phase=11, mark=*, dashed, mark options={solid}]   table [y=e_p_0.01, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};            \addlegendentry{GRCBC$_{0.01 \infty}$};
        \addplot[matgreen, mark phase=6, mark=diamond*, dash dot, mark options={solid}] table [y=e_p_0.0, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};      \addlegendentry{GRCBC$_{0.0\infty}$};

        \addplot[matyellow, mark phase=6, mark=square*, mark options={solid}]           table [y=e_p_0.1, x=t]{grcbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};   \addlegendentry{GRCBC$_{0.1p_{\infty}}$};
        \addplot[matyellow, mark phase=11,mark=*, dashed, mark options={solid}]   table [y=e_p_0.01, x=t]{grcbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};   \addlegendentry{GRCBC$_{0.01p_{\infty}}$};
        \addplot[matyellow, mark phase=11,mark=diamond*, dash dot, mark options={solid}] table [y=e_p_0.0, x=t]{grcbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};   \addlegendentry{GRCBC$_{0.0p_{\infty}}$};

        \addplot[matorange, mark phase=6, mark=square*, mark options={solid}]           table [y=e_p_1.0, x=t]{nscbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};    \addlegendentry{NSCBC$_{1.0p_{\infty}}$};
        \addplot[matorange, mark phase=11,mark=*, dashed, mark options={solid}]   table [y=e_p_0.28, x=t]{nscbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};     \addlegendentry{NSCBC$_{0.28p_{\infty}}$};
        \addplot[matorange, mark phase=16,mark=diamond*, dash dot, mark options={solid}] table [y=e_p_0.01, x=t]{nscbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};    \addlegendentry{NSCBC$_{0.01p_{\infty}}$};

        \coordinate (top) at (rel axis cs:1,1);
        \coordinate (bottom) at (rel axis cs:1,0);

    \end{groupplot}
    \path (top)--(bottom) coordinate[midway] (group center);
    \node[right=1em,inner sep=0pt] at(group center -| current bounding box.east) {\pgfplotslegendfromname{pulse_right}};


\end{tikzpicture}

==> figures/planar_acoustic_pulse/pulse_alpha0.5.tex <==
\tikzsetnextfilename{planar_acoustic_pulse_alpha0.5}
\begin{tikzpicture}
    \pgfplotsset{every axis/.append style={
                width=8cm,
                height=5cm,
                mark repeat = 20,
                mark size = 1pt,
                mark options={solid},
                %no markers,  
                xmin=0,
                xmax=1.0,
                %ymin=0,
                %ymax=0.0015, 
                max space between ticks=20,
                semithick,
                xtick pos=bottom,
                xmajorgrids=true, ymajorgrids=true,
                axis line style={thin},
                tick label style = {font=\tiny},
                ytick pos=left,
                xtick = {0,0.25,0.5,0.75,1.0}},
        legend style={font=\tiny},
        legend cell align={left},
        legend columns=3,
        transpose legend,
    }

    \begin{groupplot}[group style={group size=2 by 1, x descriptions at=edge bottom, vertical sep=0.5cm, horizontal sep=1cm}]
        % start the first plot

        \nextgroupplot[ymode=log, ymin=1e-6, ymax=1, ylabel = $e_p$, xlabel = $t$, title=$(a)$, legend to name=bcs]

        \addlegendimage{empty legend}\addlegendentry{};
        \addplot[matblue,  mark phase=8,  mark=square*, mark options={solid}]  table [y=e_p, x=t]{farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};       \addlegendentry{FF};
        \addplot[matred, mark phase=15, mark=square*, mark options={solid}] table [y=e_p, x=t]{farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};  \addlegendentry{SO};


        \addplot[matgreen, mark phase=6,  mark=square*, mark options={solid}]           table [y=e_p_0.1, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};  \addlegendentry{GRCBC$_{0.1\infty}$};
        \addplot[matgreen, mark phase=11, mark=*, dashed, mark options={solid}]   table [y=e_p_0.01, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};    \addlegendentry{GRCBC$_{0.01 \infty}$};
        \addplot[matgreen, mark phase=16, mark=diamond*, dash dot, mark options={solid}] table [y=e_p_0.0, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};      \addlegendentry{GRCBC$_{0.0\infty}$};

        \addplot[matyellow, mark phase=6,  mark=square*, mark options={solid}]           table [y=e_p_0.1, x=t]{grcbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};   \addlegendentry{GRCBC$_{0.1p_{\infty}}$};
        \addplot[matyellow, mark phase=11, mark=*, dashed, mark options={solid}]   table [y=e_p_0.01, x=t]{grcbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};   \addlegendentry{GRCBC$_{0.01p_{\infty}}$};
        \addplot[matyellow, mark phase=16, mark=diamond*, dash dot, mark options={solid}] table [y=e_p_0.0, x=t]{grcbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};   \addlegendentry{GRCBC$_{0.0p_{\infty}}$};

        \addplot[matorange, mark phase=6,  mark=square*, mark options={solid}]           table [y=e_p_1.0, x=t]{nscbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};    \addlegendentry{NSCBC$_{1.0p_{\infty}}$};
        \addplot[matorange, mark phase=11, mark=*, dashed, mark options={solid}]   table [y=e_p_0.28, x=t]{nscbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};     \addlegendentry{NSCBC$_{0.28p_{\infty}}$};
        \addplot[matorange, mark phase=16, mark=diamond*, dash dot, mark options={solid}] table [y=e_p_0.01, x=t]{nscbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};    \addlegendentry{NSCBC$_{0.01p_{\infty}}$};

        \addlegendentry{GRCBC$_{0.1\rho \VEL_\infty}$};
        \addlegendimage{matpurple, mark=square*, mark options={solid}};
        \addlegendentry{GRCBC$_{0.01\rho \VEL_\infty}$};
        \addlegendimage{matpurple, mark=*, dashed, mark options={solid}};
        \addlegendentry{GRCBC$_{0.0\rho \VEL_\infty}$};
        \addlegendimage{matpurple, mark=diamond*, dash dot, mark options={solid}};

        \addlegendentry{GRCBC$_{0.1 \theta_\infty}$};
        \addlegendimage{matazure, mark=square*, mark options={solid}};
        \addlegendentry{GRCBC$_{0.01 \theta_\infty}$};
        \addlegendimage{matazure, mark=*, dashed, mark options={solid}};
        \addlegendentry{GRCBC$_{0.0 \theta_\infty}$};
        \addlegendimage{matazure, mark=diamond*, dash dot,mark options={solid}};

        \coordinate (left) at (rel axis cs:0,0);

        % start the second plot

        \nextgroupplot[ymode=log, ymin=1e-6, ymax=1,  yticklabel=\empty, scaled y ticks = false, xlabel = $t$, title=$(b)$]

        \addplot[matblue, mark phase = 11, mark=square*]  table [y=e_p, x=t]{farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};

        \addplot[matgreen, mark phase=6,  mark=square*]           table [y=e_p_0.1, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matgreen, mark phase=11, mark=*, dashed]   table [y=e_p_0.01, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matgreen, mark phase=16, mark=diamond*, dash dot] table [y=e_p_0.0, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};

        \addplot[matpurple, mark phase=6, mark=square*]           table [y=e_p_0.1, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matpurple, mark phase=11,mark=*, dashed]   table [y=e_p_0.01, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matpurple, mark phase=16,mark=diamond*, dash dot] table [y=e_p_0.0, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};

        \addplot[matazure, mark phase=6,  mark=square*]           table [y=e_p_0.1, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matazure, mark phase=11, mark=*, dashed]   table [y=e_p_0.01, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matazure, mark phase=16, mark=diamond*, dash dot] table [y=e_p_0.0, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};

        \coordinate (right) at (rel axis cs:1,0);

    \end{groupplot}
    \path (left)--(right) coordinate[midway] (group center);
    \node[right=1em,inner sep=0pt,yshift=-4.5em] at(group center -| current bounding box.west) {\pgfplotslegendfromname{bcs}};


\end{tikzpicture}

==> figures/planar_acoustic_pulse/w_alpha0.001_left.tex <==
\tikzsetnextfilename{planar_acoustic_pulse_w_alpha0.001_left}
\begin{tikzpicture}
    \pgfplotsset{every axis/.append style={
                width=4cm,
                height=4cm,
                mark repeat = 20,
                mark size = 1pt,
                mark options={solid},
                %no markers,  
                xmin=0,
                xmax=1.0,
                %ymin=0,
                %ymax=0.0015, 
                max space between ticks=20,
                semithick,
                xtick pos=bottom,
                xmajorgrids=true, ymajorgrids=true,
                axis line style={thin},
                tick label style = {font=\tiny},
                ytick pos=left,
                xtick = {0,0.25,0.5,0.75,1.0}},
        legend style={font=\tiny},
        legend cell align={left},
    }

    \begin{groupplot}[group style={group size=4 by 3, x descriptions at=edge bottom, vertical sep=0.5cm, horizontal sep=0.5cm}]
        % start the first plot

        \nextgroupplot[ymin=-0.0002, ymax=0.0015, ylabel = $\overline{w}^+$, legend to name=bcs]
        \addplot[black,   mark phase = 0, mark=square*, mark options={solid}] table [y=w+_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.001_wave_left_dt0.002.dat};  \addlegendentry{Reference};
        \addplot[matblue, mark phase = 11, mark=square*]  table [y=w+_left, x=t]{farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};   \addlegendentry{FF};

        \addlegendimage{matgreen, mark=square*, mark options={solid}};
        \addlegendentry{GRCBC$_{0.1\infty}$};
        \addlegendimage{matgreen, mark=*, dashed, mark options={solid}};
        \addlegendentry{GRCBC$_{0.01 \infty}$};
        \addlegendimage{matgreen, mark=diamond*, dash dot, mark options={solid}};
        \addlegendentry{GRCBC$_{0.0\infty}$};

        \addlegendimage{matpurple, mark=square*, mark options={solid}};
        \addlegendentry{GRCBC$_{0.1\rho \VEL_\infty}$}; \label{leg::w-::grcbc_ma}
        \addlegendimage{matpurple, mark=*, dashed, mark options={solid}};
        \addlegendentry{GRCBC$_{0.01\rho \VEL_\infty}$};
        \addlegendimage{matpurple, mark=diamond*, dash dot, mark options={solid}};
        \addlegendentry{GRCBC$_{0.0\rho \VEL_\infty}$};

        \addlegendimage{matazure, mark=square*, mark options={solid}};
        \addlegendentry{GRCBC$_{0.1 \theta_\infty}$}; \label{leg::w-::grcbc_te}
        \addlegendimage{matazure, mark=*, dashed, mark options={solid}};
        \addlegendentry{GRCBC$_{0.01 \theta_\infty}$};
        \addlegendimage{matazure, mark=diamond*, dash dot, mark options={solid}};
        \addlegendentry{GRCBC$_{0.0 \theta_\infty}$};

        \nextgroupplot[ymin=-0.0002, ymax=0.0015, yticklabel=\empty, scaled y ticks = false]
        \addplot[black,  mark phase = 0, mark=square*, mark options={solid}] table [y=w+_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matgreen, mark phase = 6, mark=square*]           table [y=w+_left_0.1, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matgreen, mark phase = 11, mark=*, dashed]   table [y=w+_left_0.01, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matgreen, mark phase = 16, mark=diamond*, dash dot] table [y=w+_left_0.0, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};

        \nextgroupplot[ymin=-0.0002, ymax=0.0015, yticklabel=\empty, scaled y ticks = false]
        \addplot[black,     mark phase = 0, mark=square*, mark options={solid}] table [y=w+_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matpurple, mark phase = 6, mark=square*]           table [y=w+_left_0.1, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matpurple, mark phase = 11, mark=*, dashed]   table [y=w+_left_0.01, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matpurple, mark phase = 16, mark=diamond*, dash dot] table [y=w+_left_0.0, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};

        \nextgroupplot[ymin=-0.0002, ymax=0.0015, yticklabel=\empty, scaled y ticks = false]
        \addplot[black,    mark phase = 0, mark=square*, mark options={solid}] table [y=w+_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matazure, mark phase = 6, mark=square*]           table [y=w+_left_0.1, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matazure, mark phase = 11, mark=*, dashed]   table [y=w+_left_0.01, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matazure, mark phase = 16, mark=diamond*, dash dot] table [y=w+_left_0.0, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \coordinate (top) at (rel axis cs:0,1);

        % start the second plot
        \nextgroupplot[ymin=-0.0002, ymax=0.0015,  ylabel = $\overline{w}^-$]
        \addplot[black,   mark phase = 0, mark=square*, mark options={solid}] table [y=w-_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matblue, mark phase = 11,mark=square*] table [y=w-_left, x=t]{farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};

        \nextgroupplot[ymin=-0.0002, ymax=0.0015, yticklabel=\empty, scaled y ticks = false]
        \addplot[black,  mark phase = 0, mark=square*, mark options={solid}] table [y=w-_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matgreen, mark phase = 6, mark=square*]           table [y=w-_left_0.1, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matgreen, mark phase = 11, mark=*, dashed]   table [y=w-_left_0.01, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matgreen, mark phase = 16, mark=diamond*, dash dot] table [y=w-_left_0.0, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};

        \nextgroupplot[ymin=-0.0002, ymax=0.0015, yticklabel=\empty, scaled y ticks = false]
        \addplot[black,     mark phase = 0, mark=square*, mark options={solid}] table [y=w-_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matpurple, mark phase = 6, mark=square*]           table [y=w-_left_0.1, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matpurple, mark phase = 11, mark=*, dashed]   table [y=w-_left_0.01, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matpurple, mark phase = 16, mark=diamond*, dash dot] table [y=w-_left_0.0, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};

        \nextgroupplot[ymin=-0.0002, ymax=0.0015, yticklabel=\empty, scaled y ticks = false]
        \addplot[black,    mark phase = 0, mark=square*, mark options={solid}] table [y=w-_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matazure, mark phase = 6, mark=square*]           table [y=w-_left_0.1, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matazure, mark phase = 11, mark=*, dashed]   table [y=w-_left_0.01, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matazure, mark phase = 16, mark=diamond*, dash dot] table [y=w-_left_0.0, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \coordinate (bot) at (rel axis cs:1,0);

        % start the third plot
        \nextgroupplot[ymin=-0.0015, ymax=0.0002,  ylabel = $\overline{w}^s$, xlabel = $t$]
        \addplot[black,  mark phase = 0, mark=square*, mark options={solid}] table [y=we_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matblue,mark phase = 11, mark=square*] table [y=we_left, x=t]{farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};

        \nextgroupplot[ymin=-0.0015, ymax=0.0002, yticklabel=\empty, scaled y ticks = false, xlabel = $t$]
        \addplot[black,  mark phase = 0, mark=square*, mark options={solid}] table [y=we_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matgreen, mark phase = 6, mark=square*]           table [y=we_left_0.1, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matgreen, mark phase = 11, mark=*, dashed]   table [y=we_left_0.01, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matgreen, mark phase = 16, mark=diamond*, dash dot] table [y=we_left_0.0, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};

        \nextgroupplot[ymin=-0.0015, ymax=0.0002, yticklabel=\empty, scaled y ticks = false, xlabel = $t$]
        \addplot[black,     mark phase = 0, mark=square*, mark options={solid}] table [y=we_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matpurple, mark phase = 6, mark=square*]           table [y=we_left_0.1, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matpurple, mark phase = 11, mark=*, dashed]   table [y=we_left_0.01, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matpurple, mark phase = 16, mark=diamond*, dash dot] table [y=we_left_0.0, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};

        \nextgroupplot[ymin=-0.0015, ymax=0.0002, yticklabel=\empty, scaled y ticks = false,  xlabel = $t$]
        \addplot[black,    mark phase = 0, mark=square*, mark options={solid}] table [y=we_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matazure, mark phase = 6, mark=square*]           table [y=we_left_0.1, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matazure, mark phase = 11, mark=*, dashed]   table [y=we_left_0.01, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \addplot[matazure, mark phase = 16, mark=diamond*, dash dot] table [y=we_left_0.0, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.001_wave_left_dt0.002.dat};
        \coordinate (bot) at (rel axis cs:1,0);

    \end{groupplot}
    \path (top)--(bot) coordinate[midway] (group center);
    \node[right=1em,inner sep=0pt] at(group center -| current bounding box.east) {\pgfplotslegendfromname{bcs}};


\end{tikzpicture}

==> figures/planar_acoustic_pulse/w_alpha0.001_right.tex <==
\tikzsetnextfilename{planar_acoustic_pulse_w_alpha0.001_right}
\begin{tikzpicture}
    \pgfplotsset{every axis/.append style={
                width=4cm,
                height=4cm,
                mark repeat = 20,
                mark size = 1pt,
                mark options={solid},
                %no markers,  
                xmin=0,
                xmax=1.0,
                %ymin=0,
                %ymax=0.0015, 
                max space between ticks=20,
                semithick,
                xtick pos=bottom,
                xmajorgrids=true, ymajorgrids=true,
                axis line style={thin},
                tick label style = {font=\tiny},
                ytick pos=left,
                xtick = {0,0.25,0.5,0.75,1.0}},
        legend style={font=\tiny},
        legend cell align={left},
    }

    \begin{groupplot}[group style={group size=4 by 2, x descriptions at=edge bottom, vertical sep=0.5cm, horizontal sep=0.5cm}]
        % start the first plot

        \nextgroupplot[ymin=-0.0002, ymax=0.0015, ylabel = $\overline{w}^+$, legend to name=bcs]
        \addplot[black,    mark phase = 0, mark=square*, mark options={solid}] table [y=w+_right, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.001_wave_right_dt0.002.dat}; \addlegendentry{Reference};
        \addplot[matblue,  mark phase = 8, mark=square*]  table [y=w+_right, x=t]{farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat}; \addlegendentry{FF}; \label{leg::w-::ff}
        \addplot[matred, mark phase = 15, mark=square*] table [y=w+_right, x=t]{farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};\addlegendentry{SO}; \label{leg::w-::so}

        \addlegendimage{matgreen, mark=square*, mark options={solid}};
        \addlegendentry{GRCBC$_{0.1\infty}$};  \label{leg::w-::grcbc_ff}
        \addlegendimage{matgreen, mark=*, dashed, mark options={solid}};
        \addlegendentry{GRCBC$_{0.01 \infty}$};
        \addlegendimage{matgreen, mark=diamond*, dash dot, mark options={solid}};
        \addlegendentry{GRCBC$_{0.0\infty}$};

        \addlegendimage{matyellow, mark=square*, mark options={solid}};
        \addlegendentry{GRCBC$_{0.1p_{\infty}}$}; \label{leg::w-::grcbc_so}
        \addlegendimage{matyellow, mark=*, dashed, mark options={solid}};
        \addlegendentry{GRCBC$_{0.01p_{\infty}}$};
        \addlegendimage{matyellow, mark=diamond*, dash dot, mark options={solid}};
        \addlegendentry{GRCBC$_{0.0p_{\infty}}$};

        \addlegendimage{matorange, mark=square*, mark options={solid}};
        \addlegendentry{NSCBC$_{1.0p_{\infty}}$}; \label{leg::w-::nscbc_so}
        \addlegendimage{matorange, mark=*, dashed, mark options={solid}};
        \addlegendentry{NSCBC$_{0.28p_{\infty}}$};
        \addlegendimage{matorange, mark=diamond*, dash dot, mark options={solid}};
        \addlegendentry{NSCBC$_{0.01p_{\infty}}$};

        \nextgroupplot[ymin=-0.0002, ymax=0.0015, yticklabel=\empty, scaled y ticks = false]
        \addplot[black,  mark phase = 0, mark=square*, mark options={solid}] table [y=w+_right, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \addplot[matgreen, mark phase = 6, mark=square*]           table [y=w+_right_0.1, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \addplot[matgreen, mark phase = 11, mark=*, dashed]   table [y=w+_right_0.01, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \addplot[matgreen, mark phase = 16, mark=diamond*, dash dot] table [y=w+_right_0.0, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};

        \nextgroupplot[ymin=-0.0002, ymax=0.0015, yticklabel=\empty, scaled y ticks = false]
        \addplot[black,     mark phase = 0,  mark=square*, mark options={solid}] table [y=w+_right, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \addplot[matyellow, mark phase = 6,  mark=square*]           table [y=w+_right_0.1, x=t]{grcbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \addplot[matyellow, mark phase = 11, mark=*, dashed]   table [y=w+_right_0.01, x=t]{grcbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \addplot[matyellow, mark phase = 16, mark=diamond*, dash dot] table [y=w+_right_0.0, x=t]{grcbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};

        \nextgroupplot[ymin=-0.0002, ymax=0.0015, yticklabel=\empty, scaled y ticks = false]
        \addplot[black,    mark phase = 0,  mark=square*, mark options={solid}] table [y=w+_right, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \addplot[matorange, mark phase = 6,  mark=square*]           table [y=w+_right_1.0, x=t]{nscbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \addplot[matorange, mark phase = 11, mark=*, dashed]   table [y=w+_right_0.28, x=t]{nscbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \addplot[matorange, mark phase = 16, mark=diamond*, dash dot] table [y=w+_right_0.01, x=t]{nscbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \coordinate (top) at (rel axis cs:0,1);


        % start the second plot
        \nextgroupplot[ymin=-0.0015, ymax=0.0002,  ylabel = $\overline{w}^-$, xlabel = $t$]
        \addplot[black,    mark phase = 0, mark=square*, mark options={solid}] table [y=w-_right, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \addplot[matblue,  mark phase = 8, mark=square*] table [y=w-_right, x=t]{farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \addplot[matred, mark phase = 15, mark=square*] table [y=w-_right, x=t]{farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};

        \nextgroupplot[ymin=-0.0015, ymax=0.0002, yticklabel=\empty, scaled y ticks = false, xlabel = $t$]
        \addplot[black,  mark phase = 0,  mark=square*, mark options={solid}] table [y=w-_right, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \addplot[matgreen, mark phase = 6,  mark=square*]           table [y=w-_right_0.1, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \addplot[matgreen, mark phase = 11, mark=*, dashed]   table [y=w-_right_0.01, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \addplot[matgreen, mark phase = 16, mark=diamond*, dash dot] table [y=w-_right_0.0, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};

        \nextgroupplot[ymin=-0.0015, ymax=0.0002, yticklabel=\empty, scaled y ticks = false, xlabel = $t$]
        \addplot[black,     mark phase = 0, mark=square*, mark options={solid}] table [y=w-_right, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \addplot[matyellow, mark phase = 6, mark=square*]           table [y=w-_right_0.1, x=t]{grcbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \addplot[matyellow, mark phase = 11,mark=*, dashed]   table [y=w-_right_0.01, x=t]{grcbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \addplot[matyellow, mark phase = 16,mark=diamond*, dash dot] table [y=w-_right_0.0, x=t]{grcbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};

        \nextgroupplot[ymin=-0.0015, ymax=0.0002, yticklabel=\empty, scaled y ticks = false, xlabel = $t$]
        \addplot[black,    mark phase = 0,  mark=square*, mark options={solid}] table [y=w-_right, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \addplot[matorange, mark phase = 6,  mark=square*]           table [y=w-_right_1.0, x=t]{nscbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \addplot[matorange, mark phase = 11, mark=*, dashed]   table [y=w-_right_0.28, x=t]{nscbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \addplot[matorange, mark phase = 16, mark=diamond*, dash dot] table [y=w-_right_0.01, x=t]{nscbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.001_wave_right_dt0.002.dat};
        \coordinate (bot) at (rel axis cs:1,0);

    \end{groupplot}
    \path (top)--(bot) coordinate[midway] (group center);
    \node[right=1em,inner sep=0pt] at(group center -| current bounding box.east) {\pgfplotslegendfromname{bcs}};


\end{tikzpicture}

==> figures/planar_acoustic_pulse/w_alpha0.5_left.tex <==
\tikzsetnextfilename{planar_acoustic_pulse_w_alpha0.5_left}
\begin{tikzpicture}
    \pgfplotsset{every axis/.append style={
                width=4cm,
                height=4cm,
                mark repeat = 20,
                mark size = 1pt,
                mark options={solid},
                %no markers,  
                xmin=0,
                xmax=1.0,
                %ymin=0,
                %ymax=1, 
                max space between ticks=20,
                semithick,
                xtick pos=bottom,
                xmajorgrids=true, ymajorgrids=true,
                axis line style={thin},
                tick label style = {font=\tiny},
                ytick pos=left,
                xtick = {0,0.25,0.5,0.75,1.0}},
        legend style={font=\tiny},
        legend cell align={left},
    }

    \begin{groupplot}[group style={group size=4 by 3, x descriptions at=edge bottom, vertical sep=0.5cm, horizontal sep=0.5cm}]
        % start the first plot

        \nextgroupplot[ymin=-0.2, ymax=1, ylabel = $\overline{w}^+$, legend to name=bcs]
        \addplot[black,   mark phase = 0,  mark=square*, mark options={solid}] table [y=w+_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.5_wave_left_dt0.002.dat}; \addlegendentry{Reference};
        \addplot[matblue, mark phase = 11, mark=square*]  table [y=w+_left, x=t]{farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};  \addlegendentry{FF};

        \addlegendentry{GRCBC$_{0.1\infty}$};
        \addlegendimage{matgreen, mark=square*, mark options={solid}};
        \addlegendentry{GRCBC$_{0.01 \infty}$};
        \addlegendimage{matgreen, mark=*, dashed, mark options={solid}};
        \addlegendentry{GRCBC$_{0.0\infty}$};
        \addlegendimage{matgreen, mark=diamond*, dash dot, mark options={solid}};

        \addlegendentry{GRCBC$_{0.1\rho \VEL_\infty}$};
        \addlegendimage{matpurple, mark=square*, mark options={solid}};
        \addlegendentry{GRCBC$_{0.01\rho \VEL_\infty}$};
        \addlegendimage{matpurple, mark=*, dashed, mark options={solid}};
        \addlegendentry{GRCBC$_{0.0\rho \VEL_\infty}$};
        \addlegendimage{matpurple, mark=diamond*, dash dot, mark options={solid}};

        \addlegendentry{GRCBC$_{0.1 \theta_\infty}$};
        \addlegendimage{matazure, mark=square*, mark options={solid}};
        \addlegendentry{GRCBC$_{0.01 \theta_\infty}$};
        \addlegendimage{matazure, mark=*, dashed, mark options={solid}};
        \addlegendentry{GRCBC$_{0.0 \theta_\infty}$};
        \addlegendimage{matazure, mark=diamond*, dash dot, mark options={solid}};

        \nextgroupplot[ymin=-0.2, ymax=1, yticklabel=\empty, scaled y ticks = false]
        \addplot[black,  mark phase = 0,  mark=square*, mark options={solid}] table [y=w+_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matgreen, mark phase = 6,  mark=square*]           table [y=w+_left_0.1, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matgreen, mark phase = 11, mark=*, dashed]   table [y=w+_left_0.01, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matgreen, mark phase = 16, mark=diamond*, dash dot] table [y=w+_left_0.0, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};

        \nextgroupplot[ymin=-0.2, ymax=1, yticklabel=\empty, scaled y ticks = false]
        \addplot[black,     mark phase = 0, mark=square*, mark options={solid}] table [y=w+_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matpurple, mark phase = 6, mark=square*]           table [y=w+_left_0.1, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matpurple, mark phase = 11,mark=*, dashed]   table [y=w+_left_0.01, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matpurple, mark phase = 16,mark=diamond*, dash dot] table [y=w+_left_0.0, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};

        \nextgroupplot[ymin=-0.2, ymax=1, yticklabel=\empty, scaled y ticks = false]
        \addplot[black,    mark phase = 0, mark=square*, mark options={solid}] table [y=w+_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matazure, mark phase = 6, mark=square*]           table [y=w+_left_0.1, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matazure, mark phase = 11,mark=*, dashed]   table [y=w+_left_0.01, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matazure, mark phase = 16,mark=diamond*, dash dot] table [y=w+_left_0.0, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \coordinate (top) at (rel axis cs:0,1);

        % start the second plot
        \nextgroupplot[ymin=-0.2, ymax=1,  ylabel = $\overline{w}^-$]
        \addplot[black,   mark phase = 0,  mark=square*, mark options={solid}] table [y=w-_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matblue, mark phase = 11, mark=square*] table [y=w-_left, x=t]{farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};

        \nextgroupplot[ymin=-0.2, ymax=1, yticklabel=\empty, scaled y ticks = false]
        \addplot[black,  mark phase = 0,  mark=square*, mark options={solid}] table [y=w-_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matgreen, mark phase = 6,  mark=square*]           table [y=w-_left_0.1, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matgreen, mark phase = 11, mark=*, dashed]   table [y=w-_left_0.01, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matgreen, mark phase = 16, mark=diamond*, dash dot] table [y=w-_left_0.0, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};

        \nextgroupplot[ymin=-0.2, ymax=1, yticklabel=\empty, scaled y ticks = false]
        \addplot[black,     mark phase = 0,  mark=square*, mark options={solid}] table [y=w-_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matpurple, mark phase = 6,  mark=square*]           table [y=w-_left_0.1, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matpurple, mark phase = 11, mark=*, dashed]   table [y=w-_left_0.01, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matpurple, mark phase = 16, mark=diamond*, dash dot] table [y=w-_left_0.0, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};

        \nextgroupplot[ymin=-0.2, ymax=1, yticklabel=\empty, scaled y ticks = false]
        \addplot[black,    mark phase = 0,  mark=square*, mark options={solid}] table [y=w-_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matazure, mark phase = 6,  mark=square*]           table [y=w-_left_0.1, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matazure, mark phase = 11, mark=*, dashed]   table [y=w-_left_0.01, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matazure, mark phase = 16, mark=diamond*, dash dot] table [y=w-_left_0.0, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \coordinate (bot) at (rel axis cs:1,0);

        % start the third plot
        \nextgroupplot[ymin=-1, ymax=0.2,  ylabel = $\overline{w}^e$, xlabel = $t$]
        \addplot[black,   mark phase = 0,  mark=square*, mark options={solid}] table [y=we_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matblue, mark phase = 11, mark=square*] table [y=we_left, x=t]{farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};

        \nextgroupplot[ymin=-1, ymax=0.2, yticklabel=\empty, scaled y ticks = false, xlabel = $t$]
        \addplot[black,  mark phase = 0,  mark=square*, mark options={solid}] table [y=we_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matgreen, mark phase = 6,  mark=square*]           table [y=we_left_0.1, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matgreen, mark phase = 11, mark=*, dashed]   table [y=we_left_0.01, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matgreen, mark phase = 16, mark=diamond*, dash dot] table [y=we_left_0.0, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};

        \nextgroupplot[ymin=-1, ymax=0.2, yticklabel=\empty, scaled y ticks = false, xlabel = $t$]
        \addplot[black,     mark phase = 0,  mark=square*, mark options={solid}] table [y=we_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matpurple, mark phase = 6,  mark=square*]           table [y=we_left_0.1, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matpurple, mark phase = 11, mark=*, dashed]   table [y=we_left_0.01, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matpurple, mark phase = 16, mark=diamond*, dash dot] table [y=we_left_0.0, x=t]{grcbc_mass_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};

        \nextgroupplot[ymin=-1, ymax=0.2, yticklabel=\empty, scaled y ticks = false,  xlabel = $t$]
        \addplot[black,    mark phase = 0,  mark=square*, mark options={solid}] table [y=we_left, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matazure, mark phase = 6,  mark=square*]           table [y=we_left_0.1, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matazure, mark phase = 11, mark=*, dashed]   table [y=we_left_0.01, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \addplot[matazure, mark phase = 16, mark=diamond*, dash dot] table [y=we_left_0.0, x=t]{grcbc_temperature_inflow_Ma0.03_alpha0.5_wave_left_dt0.002.dat};
        \coordinate (bot) at (rel axis cs:1,0);

    \end{groupplot}
    \path (top)--(bot) coordinate[midway] (group center);
    \node[right=1em,inner sep=0pt] at(group center -| current bounding box.east) {\pgfplotslegendfromname{bcs}};


\end{tikzpicture}

==> figures/planar_acoustic_pulse/w_alpha0.5_right.tex <==
\tikzsetnextfilename{planar_acoustic_pulse_w_alpha0.5_right}
\begin{tikzpicture}
    \pgfplotsset{every axis/.append style={
        width=4cm, 
        height=4cm, 
        mark repeat = 20,
        mark size = 1pt,
        mark options={solid},
        %no markers,  
        xmin=0, 
        xmax=1.0, 
        %ymin=0,
        %ymax=0.0015, 
         max space between ticks=20,
         semithick,
         xtick pos=bottom,
         xmajorgrids=true, ymajorgrids=true,
         axis line style={thin}, 
         tick label style = {font=\tiny},
         ytick pos=left,
        xtick = {0,0.25,0.5,0.75,1.0}},        
        legend style={font=\tiny},
        legend cell align={left},
        }

        \begin{groupplot}[group style={group size=4 by 2, x descriptions at=edge bottom, vertical sep=0.5cm, horizontal sep=0.5cm}]
            % start the first plot

            \nextgroupplot[ymin=-0.2, ymax=1, ylabel = $\overline{w}^+$, legend to name=bcs]
            \addplot[black,    mark phase = 0,  mark=square*, mark options={solid}] table [y=w+_right, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.5_wave_right_dt0.002.dat};  \addlegendentry{Reference};
            \addplot[matblue,  mark phase = 8,  mark=square*]  table [y=w+_right, x=t]{farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat}; \addlegendentry{FF}; 
            \addplot[matred, mark phase = 15, mark=square*] table [y=w+_right, x=t]{farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat}; \addlegendentry{SO};

            \addlegendentry{GRCBC$_{0.1\infty}$};    
            \addlegendimage{matgreen, mark=square*, mark options={solid}};
            \addlegendentry{GRCBC$_{0.01 \infty}$};    
            \addlegendimage{matgreen, mark=*, dashed, mark options={solid}};
            \addlegendentry{GRCBC$_{0.0\infty}$};
            \addlegendimage{matgreen, mark=diamond*, dash dot, mark options={solid}};

            \addlegendentry{GRCBC$_{0.1p_{\infty}}$}; 
            \addlegendimage{matyellow, mark=square*, mark options={solid}};
            \addlegendentry{GRCBC$_{0.01p_{\infty}}$};
            \addlegendimage{matyellow, mark=*, dashed, mark options={solid}};
            \addlegendentry{GRCBC$_{0.0p_{\infty}}$};
            \addlegendimage{matyellow, mark=diamond*, dash dot, mark options={solid}};

            \addlegendentry{NSCBC$_{1.0p_{\infty}}$};
            \addlegendimage{matorange, mark=square*, mark options={solid}};
            \addlegendentry{NSCBC$_{0.28p_{\infty}}$};
            \addlegendimage{matorange, mark=*, dashed, mark options={solid}};
            \addlegendentry{NSCBC$_{0.01p_{\infty}}$};
            \addlegendimage{matorange, mark=diamond*, dash dot, mark options={solid}};
        
            \nextgroupplot[ymin=-0.2, ymax=1, yticklabel=\empty, scaled y ticks = false]
            \addplot[black,  mark phase = 0,  mark=square*, mark options={solid}] table [y=w+_right, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.5_wave_right_dt0.002.dat};    
            \addplot[matgreen, mark phase = 6,  mark=square*]           table [y=w+_right_0.1, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};             
            \addplot[matgreen, mark phase = 11, mark=*, dashed]   table [y=w+_right_0.01, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};    
            \addplot[matgreen, mark phase = 16, mark=diamond*, dash dot] table [y=w+_right_0.0, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};      

            \nextgroupplot[ymin=-0.2, ymax=1, yticklabel=\empty, scaled y ticks = false]
            \addplot[black,     mark phase = 0,  mark=square*, mark options={solid}] table [y=w+_right, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.5_wave_right_dt0.002.dat};    
            \addplot[matyellow, mark phase = 6,  mark=square*]           table [y=w+_right_0.1, x=t]{grcbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};            
            \addplot[matyellow, mark phase = 11, mark=*, dashed]   table [y=w+_right_0.01, x=t]{grcbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};   
            \addplot[matyellow, mark phase = 16, mark=diamond*, dash dot] table [y=w+_right_0.0, x=t]{grcbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};     

            \nextgroupplot[ymin=-0.2, ymax=1, yticklabel=\empty, scaled y ticks = false]
            \addplot[black,    mark phase = 0,  mark=square*, mark options={solid}] table [y=w+_right, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.5_wave_right_dt0.002.dat};       
            \addplot[matorange, mark phase = 6,  mark=square*]           table [y=w+_right_1.0, x=t]{nscbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};              
            \addplot[matorange, mark phase = 11, mark=*, dashed]   table [y=w+_right_0.28, x=t]{nscbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};     
            \addplot[matorange, mark phase = 16, mark=diamond*, dash dot] table [y=w+_right_0.01, x=t]{nscbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};      
            \coordinate (top) at (rel axis cs:0,1);
    

            % start the second plot
            \nextgroupplot[ymin=-1, ymax=0.2,  ylabel = $\overline{w}^-$, xlabel = $t$]
            \addplot[black,    mark phase = 0,  mark=square*, mark options={solid}] table [y=w-_right, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.5_wave_right_dt0.002.dat};    
            \addplot[matblue,  mark phase = 8,  mark=square*] table [y=w-_right, x=t]{farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};  
            \addplot[matred, mark phase = 15, mark=square*] table [y=w-_right, x=t]{farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};

            \nextgroupplot[ymin=-1, ymax=0.2, yticklabel=\empty, scaled y ticks = false, xlabel = $t$]
            \addplot[black,  mark phase = 0,  mark=square*, mark options={solid}] table [y=w-_right, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.5_wave_right_dt0.002.dat};    
            \addplot[matgreen, mark phase = 6,  mark=square*]           table [y=w-_right_0.1, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};    
            \addplot[matgreen, mark phase = 11, mark=*, dashed]   table [y=w-_right_0.01, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};    
            \addplot[matgreen, mark phase = 16, mark=diamond*, dash dot] table [y=w-_right_0.0, x=t]{grcbc_farfield_inflow_and_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};

            \nextgroupplot[ymin=-1, ymax=0.2, yticklabel=\empty, scaled y ticks = false, xlabel = $t$]
            \addplot[black,     mark phase = 0,  mark=square*, mark options={solid}] table [y=w-_right, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.5_wave_right_dt0.002.dat};    
            \addplot[matyellow, mark phase = 6,  mark=square*]           table [y=w-_right_0.1, x=t]{grcbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};    
            \addplot[matyellow, mark phase = 11, mark=*, dashed]   table [y=w-_right_0.01, x=t]{grcbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};    
            \addplot[matyellow, mark phase = 16, mark=diamond*, dash dot] table [y=w-_right_0.0, x=t]{grcbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};

            \nextgroupplot[ymin=-1, ymax=0.2, yticklabel=\empty, scaled y ticks = false, xlabel = $t$]
            \addplot[black,    mark phase = 0,  mark=square*, mark options={solid}] table [y=w-_right, x=t]{grcbc_farfield_reference_Ma0.03_alpha0.5_wave_right_dt0.002.dat};    
            \addplot[matorange, mark phase = 6,  mark=square*]           table [y=w-_right_1.0, x=t]{nscbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};    
            \addplot[matorange, mark phase = 11, mark=*, dashed]   table [y=w-_right_0.28, x=t]{nscbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};    
            \addplot[matorange, mark phase = 16, mark=diamond*, dash dot] table [y=w-_right_0.01, x=t]{nscbc_farfield_inflow_and_pressure_outflow_Ma0.03_alpha0.5_wave_right_dt0.002.dat};
            \coordinate (bot) at (rel axis cs:1,0);





        \end{groupplot}
        \path (top)--(bot) coordinate[midway] (group center);
        \node[right=1em,inner sep=0pt] at(group center -| current bounding box.east) {\pgfplotslegendfromname{bcs}};
         
\end{tikzpicture}

==> figures/zero_circulation_vortex/domain.tex <==
\tikzsetnextfilename{zero_circulation_vortex_domain}
\begin{tikzpicture}[scale=2, >=latex]
    % Draw the rectangle domain
    \draw[thick] (-1, -0.5) rectangle (1, 0.5);
    \fill[amber!30] (-1, -0.5) rectangle (1, 0.5);

    \node at (-1.2, 0) {$\Gamma_{in}$};
    \node at (1.2, 0) {$\Gamma_{out}$};
    \node at (0, 0.63) {$\Gamma_{in}$};
    \node at (0, -0.63) {$\Gamma_{in}$};

    \shade[outer color=amber!30, inner color=matyellow] (0, 0) circle (0.1);
    
    \node at (1.15, -0.4) {$\Omega$};
    \draw[-{>[flex=0.85]}] (0.1, 0) arc (0:315:0.1);
    \draw[-{>[flex=0.85]}] (0.15, 0) arc (0:315:0.15);
    \draw[-{>[flex=0.85]}] (0.2, 0) arc (0:315:0.2);


    \draw[thick, ->] (-1, -0.5) -- (-0.75, -0.5);
    \draw[thick, ->] (-1, -0.25) --(-0.75, -0.25) ;
    \draw[thick, ->] (-1, 0) --    (-0.75, 0);
    \draw[thick, ->] (-1, 0.25) -- (-0.75, 0.25);
    \draw[thick, ->] (-1, 0.5) --  (-0.75, 0.5);
    \node at (-0.925, 0.63) {$\Ma_\infty$};

    \begin{scope}[scale=0.5, xshift=180]

        \fill[amber!30] (-2, -1) rectangle (2, 1);
        \node at (2.3, -0.8) {$\mesh$};

        % Read data from the CSV file
        \pgfplotstableread[col sep=comma]{mesh.csv}\mesh
        \pgfplotstablegetrowsof{\mesh}
        \pgfmathsetmacro{\rows}{\pgfplotsretval-1}

        \foreach \row in {0,...,\rows} {
                \pgfplotstablegetelem{\row}{x0}\of\mesh
                \let\xi=\pgfplotsretval
                \pgfplotstablegetelem{\row}{y0}\of\mesh
                \let\yi=\pgfplotsretval
                \pgfplotstablegetelem{\row}{x1}\of\mesh
                \let\xj=\pgfplotsretval
                \pgfplotstablegetelem{\row}{y1}\of\mesh
                \let\yj=\pgfplotsretval
                \pgfplotstablegetelem{\row}{x2}\of\mesh
                \let\xk=\pgfplotsretval
                \pgfplotstablegetelem{\row}{y2}\of\mesh
                \let\yk=\pgfplotsretval
                \draw (\xi,\yi) -- (\xj,\yj) -- (\xk,\yk) -- cycle;
            }
    \end{scope}

\end{tikzpicture}

==> figures/zero_circulation_vortex/high_vortex_strength_ratio.tex <==
\tikzsetnextfilename{high_vortex_strength_ratio}
\begin{tikzpicture}
    \pgfplotsset{every axis/.append style={
                width=8cm,
                height=5cm,
                mark repeat = 20,
                mark size = 1pt,
                mark options={solid},
                %no markers,  
                xmin=1.5,
                xmax=2.5,
                %ymin=0,
                %ymax=0.0015, 
                max space between ticks=20,
                semithick,
                xtick pos=bottom,
                xmajorgrids=true, ymajorgrids=true,
                axis line style={thin},
                tick label style = {font=\tiny},
                ytick pos=left,
                % xtick = {0,0.25,0.5,0.75,1.0}},        
                xtick = {1.5, 2.5}},
        legend style={font=\tiny},
        legend cell align={left},
        legend columns=2,
        transpose legend,
        extra x ticks={1.8, 2, 2.2},
        extra x tick style={grid=major},
        extra x tick labels={$t_0$, $t_1$, $t_2$}
    }

    \begin{groupplot}[group style={group size=2 by 2, horizontal sep=1.5cm, vertical sep=0.5cm}]

        \nextgroupplot[ymode=log, title={$(a) \quad \Ma_\infty=0.03$}, ylabel=$e_p$, xticklabels=\empty, extra x tick labels=\empty, ymax=1e-3, ymin=1e-6]

        \addplot[black,    mark phase = 0, mark=square*, mark options={solid}] table [y=e_p, x=t]{exact_Ma0.03_Mat0.04_dt0.002.dat};
        \addplot[matblue,  mark phase = 8, mark=square*, mark options={solid}]  table [y=e_p, x=t]{standard_farfield_Ma0.03_Mat0.04_dt0.002.dat};
        \addplot[matred, mark phase = 14, mark=square*, mark options={solid}] table [y=e_p, x=t]{standard_outflow_Ma0.03_Mat0.04_dt0.002.dat};

        % \addplot[matgreen, mark phase = 6,  mark=square*, mark options={solid}]             table [y=e_p_0.1, x=t] {grcbc_farfield_Ma0.03_Mat0.04_dt0.002.dat};
        \addplot[matgreen, mark phase = 6, mark=*, dashed, mark options={solid}]          table [y=e_p_0.01, x=t]{grcbc_farfield_Ma0.03_Mat0.04_dt0.002.dat};
        % \addplot[matgreen, mark phase = 16, mark=diamond*, dash dot, mark options={solid}]  table [y=e_p_0.0, x=t] {grcbc_farfield_Ma0.03_Mat0.04_dt0.002.dat};

        % \addplot[matyellow, mark phase = 6,  mark=square*, mark options={solid}]           table [y=e_p_0.1, x=t] {grcbc_outflow_Ma0.03_Mat0.04_dt0.002.dat};
        \addplot[matyellow, mark phase = 11, mark=*, dashed, mark options={solid}]        table [y=e_p_0.01, x=t]{grcbc_outflow_Ma0.03_Mat0.04_dt0.002.dat};
        \addplot[matyellow, mark phase = 16, mark=diamond*, dash dot, mark options={solid}] table [y=e_p_0.0, x=t]{grcbc_outflow_Ma0.03_Mat0.04_dt0.002.dat};

        % \addplot[matorange, mark phase = 6,  mark=square*, mark options={solid}]           table [y=e_p_1.0, x=t]  {nscbc_outflow_Ma0.03_Mat0.04_dt0.002.dat};
        \addplot[matorange, mark phase = 16, mark=*, dashed, mark options={solid}]   table [y=e_p_0.28, x=t]      {nscbc_outflow_Ma0.03_Mat0.04_dt0.002.dat};
        \addplot[matorange, mark phase = 6, mark=diamond*, dash dot, mark options={solid}] table [y=e_p_0.01, x=t]{nscbc_outflow_Ma0.03_Mat0.04_dt0.002.dat};

        \nextgroupplot[ymode=log, title={$(b) \quad \Ma_\infty=0.3$}, ymax=1e-1, ymin=1e-4, xticklabels=\empty, extra x tick labels=\empty]

        \addplot[black,     mark phase = 0,  mark=square*, mark options={solid}] table [y=e_p, x=t]{exact_Ma0.3_Mat0.4_dt0.002.dat};
        \addplot[matblue,   mark phase = 8,  mark=square*, mark options={solid}]  table [y=e_p, x=t]{standard_farfield_Ma0.3_Mat0.4_dt0.002.dat};
        \addplot[matred,  mark phase = 14, mark=square*, mark options={solid}] table [y=e_p, x=t]{standard_outflow_Ma0.3_Mat0.4_dt0.002.dat};

        % \addplot[matgreen, mark phase = 6,  mark=square*, mark options={solid}]             table [y=e_p_0.1, x=t] {grcbc_farfield_Ma0.3_Mat0.4_dt0.002.dat};
        \addplot[matgreen, mark phase = 6, mark=*, dashed, mark options={solid}]          table [y=e_p_0.01, x=t]{grcbc_farfield_Ma0.3_Mat0.4_dt0.002.dat};
        % \addplot[matgreen, mark phase = 16, mark=diamond*, dash dot, mark options={solid}]  table [y=e_p_0.0, x=t] {grcbc_farfield_Ma0.3_Mat0.4_dt0.002.dat};

        % \addplot[matyellow, mark phase = 6,  mark=square*, mark options={solid}]           table [y=e_p_0.1, x=t] {grcbc_outflow_Ma0.3_Mat0.4_dt0.002.dat};
        \addplot[matyellow, mark phase = 11, mark=*, dashed, mark options={solid}]        table [y=e_p_0.01, x=t]{grcbc_outflow_Ma0.3_Mat0.4_dt0.002.dat};
        \addplot[matyellow, mark phase = 16, mark=diamond*, dash dot, mark options={solid}] table [y=e_p_0.0, x=t]{grcbc_outflow_Ma0.3_Mat0.4_dt0.002.dat};

        % \addplot[matorange, mark phase = 6,  mark=square*, mark options={solid}]           table [y=e_p_1.0, x=t]  {nscbc_outflow_Ma0.3_Mat0.4_dt0.002.dat};
        \addplot[matorange, mark phase = 16, mark=*, dashed, mark options={solid}]   table [y=e_p_0.28, x=t]      {nscbc_outflow_Ma0.3_Mat0.4_dt0.002.dat};
        \addplot[matorange, mark phase = 6, mark=diamond*, dash dot, mark options={solid}] table [y=e_p_0.01, x=t]{nscbc_outflow_Ma0.3_Mat0.4_dt0.002.dat};


        \nextgroupplot[ymode=log, ylabel=$\| \Delta \tilde{p} \|$, ymax=1e-3, ymin=1e-5, xlabel=$t$, legend to name=vortex_strong_legend]

        \addplot[black,     mark phase = 0,  mark=square*, mark options={solid}] table [y=p, x=t]{exact_Ma0.03_Mat0.04_dt0.002.dat}; \addlegendentry{Reference}; \label{leg::vs::ref};
        \addplot[matblue,   mark phase = 8,  mark=square*, mark options={solid}]  table [y=p, x=t]{standard_farfield_Ma0.03_Mat0.04_dt0.002.dat};      \addlegendentry{FF}; \label{leg::vs::ff};
        \addplot[matred,  mark phase = 14, mark=square*, mark options={solid}] table [y=p, x=t]{standard_outflow_Ma0.03_Mat0.04_dt0.002.dat}; \addlegendentry{SO};  \label{leg::vs::so};

        % \addplot[matgreen, mark phase = 6,  mark=square*, mark options={solid}]             table [y=p_0.1, x=t] {grcbc_farfield_Ma0.03_Mat0.04_dt0.002.dat};     \addlegendentry{GRCBC$_{0.1\infty}^{\TRA}$};
        \addplot[matgreen, mark phase = 6, mark=*, dashed, mark options={solid}]          table [y=p_0.01, x=t]{grcbc_farfield_Ma0.03_Mat0.04_dt0.002.dat};     \addlegendentry{GRCBC$_{0.01 \infty}^{\TRA}$}; \label{leg::vs::grcbc_ff};
        % \addplot[matgreen, mark phase = 16, mark=diamond*, dash dot, mark options={solid}]  table [y=p_0.0, x=t] {grcbc_farfield_Ma0.03_Mat0.04_dt0.002.dat};     \addlegendentry{GRCBC$_{0.0\infty}^{\TRA}$};

        % \addplot[matyellow, mark phase = 6,  mark=square*, mark options={solid}]           table [y=p_0.1, x=t] {grcbc_outflow_Ma0.03_Mat0.04_dt0.002.dat};      \addlegendentry{GRCBC$_{0.1p_{\infty}}^{\TRA}$};
        \addplot[matyellow, mark phase = 11, mark=*, dashed, mark options={solid}]        table [y=p_0.01, x=t]{grcbc_outflow_Ma0.03_Mat0.04_dt0.002.dat};   \addlegendentry{GRCBC$_{0.01p_{\infty}}^{\TRA}$}; \label{leg::vs::grcbc_so};
        \addplot[matyellow, mark phase = 16, mark=diamond*, dash dot, mark options={solid}] table [y=p_0.0, x=t]{grcbc_outflow_Ma0.03_Mat0.04_dt0.002.dat};   \addlegendentry{GRCBC$_{0.0p_{\infty}}^{\TRA}$};

        % \addplot[matorange, mark phase = 6,  mark=square*, mark options={solid}]           table [y=p_1.0, x=t]  {nscbc_outflow_Ma0.03_Mat0.04_dt0.002.dat};   \addlegendentry{NSCBC$_{1.0p_{\infty}}^{\TRA}$};
        \addplot[matorange, mark phase = 16, mark=*, dashed, mark options={solid}]   table [y=p_0.28, x=t]      {nscbc_outflow_Ma0.03_Mat0.04_dt0.002.dat};    \addlegendentry{NSCBC$_{0.28p_{\infty}}^{\TRA}$}; \label{leg::vs::nscbc};
        \addplot[matorange, mark phase = 6, mark=diamond*, dash dot, mark options={solid}] table [y=p_0.01, x=t]{nscbc_outflow_Ma0.03_Mat0.04_dt0.002.dat};    \addlegendentry{NSCBC$_{0.01p_{\infty}}^{\TRA}$};
        \coordinate (left) at (rel axis cs:0,0);

        \nextgroupplot[ymode=log, ymax=1e-1, ymin=1e-3, xlabel=$t$]

        \addplot[black,     mark phase = 0,  mark=square*, mark options={solid}] table [y=p, x=t]{exact_Ma0.3_Mat0.4_dt0.002.dat};
        \addplot[matblue,   mark phase = 8,  mark=square*, mark options={solid}]  table [y=p, x=t]{standard_farfield_Ma0.3_Mat0.4_dt0.002.dat};
        \addplot[matred,  mark phase = 14, mark=square*, mark options={solid}] table [y=p, x=t]{standard_outflow_Ma0.3_Mat0.4_dt0.002.dat};

        % \addplot[matgreen, mark phase = 6,  mark=square*, mark options={solid}]             table [y=p_0.1, x=t] {grcbc_farfield_Ma0.3_Mat0.4_dt0.002.dat};
        \addplot[matgreen, mark phase = 6, mark=*, dashed, mark options={solid}]          table [y=p_0.01, x=t]{grcbc_farfield_Ma0.3_Mat0.4_dt0.002.dat};
        % \addplot[matgreen, mark phase = 16, mark=diamond*, dash dot, mark options={solid}]  table [y=p_0.0, x=t] {grcbc_farfield_Ma0.3_Mat0.4_dt0.002.dat};

        % \addplot[matyellow, mark phase = 6,  mark=square*, mark options={solid}]           table [y=p_0.1, x=t] {grcbc_outflow_Ma0.3_Mat0.4_dt0.002.dat};
        \addplot[matyellow, mark phase = 11, mark=*, dashed, mark options={solid}]        table [y=p_0.01, x=t]{grcbc_outflow_Ma0.3_Mat0.4_dt0.002.dat};
        \addplot[matyellow, mark phase = 16, mark=diamond*, dash dot, mark options={solid}] table [y=p_0.0, x=t]{grcbc_outflow_Ma0.3_Mat0.4_dt0.002.dat};

        % \addplot[matorange, mark phase = 6,  mark=square*, mark options={solid}]           table [y=p_1.0, x=t]  {nscbc_outflow_Ma0.3_Mat0.4_dt0.002.dat};
        \addplot[matorange, mark phase = 16, mark=*, dashed, mark options={solid}]   table [y=p_0.28, x=t]      {nscbc_outflow_Ma0.3_Mat0.4_dt0.002.dat};
        \addplot[matorange, mark phase = 6, mark=diamond*, dash dot, mark options={solid}] table [y=p_0.01, x=t]{nscbc_outflow_Ma0.3_Mat0.4_dt0.002.dat};
        \coordinate (right) at (rel axis cs:1,0);

    \end{groupplot}

    \path (left)--(right) coordinate[midway] (group center);
    \node[inner sep=0pt,yshift=-4.5em] at(group center) {\pgfplotslegendfromname{vortex_strong_legend}};


\end{tikzpicture}

==> figures/zero_circulation_vortex/low_vortex_strength_ratio.tex <==
\tikzsetnextfilename{low_vortex_strength_ratio}
\begin{tikzpicture}
    \pgfplotsset{every axis/.append style={
                width=8cm,
                height=5cm,
                mark repeat = 20,
                mark size = 1pt,
                mark options={solid},
                %no markers,  
                xmin=1.5,
                xmax=2.5,
                %ymin=0,
                %ymax=0.0015, 
                max space between ticks=20,
                semithick,
                xtick pos=bottom,
                xmajorgrids=true, ymajorgrids=true,
                axis line style={thin},
                tick label style = {font=\tiny},
                ytick pos=left,
                % xtick = {0,0.25,0.5,0.75,1.0}},        
                xtick = {1.5, 2.5}},
        legend style={font=\tiny},
        legend cell align={left},
        legend columns=2,
        transpose legend,
        extra x ticks={1.8, 2, 2.2},
        extra x tick style={grid=major},
        extra x tick labels={$t_0$, $t_1$, $t_2$}
    }

    \begin{groupplot}[group style={group size=2 by 2, horizontal sep=1.5cm, vertical sep=0.5cm}]

        \nextgroupplot[ymode=log, title={$(a) \quad \Ma_\infty=0.03$}, ylabel=$e_p$, xticklabels=\empty, extra x tick labels=\empty, ymax=1e-4, ymin=1e-7]
        \addplot[black,    mark phase = 0, mark=square*, mark options={solid}] table [y=e_p, x=t]{exact_Ma0.03_Mat0.01_dt0.002.dat};
        \addplot[matblue,  mark phase = 8, mark=square*, mark options={solid}]  table [y=e_p, x=t]{standard_farfield_Ma0.03_Mat0.01_dt0.002.dat};
        \addplot[matred, mark phase = 14, mark=square*, mark options={solid}] table [y=e_p, x=t]{standard_outflow_Ma0.03_Mat0.01_dt0.002.dat};

        % \addplot[matgreen, mark phase = 6,  mark=square*, mark options={solid}]             table [y=e_p_0.1, x=t] {grcbc_farfield_Ma0.03_Mat0.01_dt0.002.dat};
        \addplot[matgreen, mark phase = 6,  mark=*, dashed, mark options={solid}]          table [y=e_p_0.01, x=t]{grcbc_farfield_Ma0.03_Mat0.01_dt0.002.dat};
        % \addplot[matgreen, mark phase = 16, mark=diamond*, dash dot, mark options={solid}]  table [y=e_p_0.0, x=t] {grcbc_farfield_Ma0.03_Mat0.01_dt0.002.dat};

        % \addplot[matyellow, mark phase = 6, mark=square*, mark options={solid}]           table [y=e_p_0.1, x=t] {grcbc_outflow_Ma0.03_Mat0.01_dt0.002.dat};
        \addplot[matyellow, mark phase = 11, mark=*, dashed, mark options={solid}]        table [y=e_p_0.01, x=t]{grcbc_outflow_Ma0.03_Mat0.01_dt0.002.dat};
        \addplot[matyellow, mark phase = 16,mark=diamond*, dash dot, mark options={solid}] table [y=e_p_0.0, x=t]{grcbc_outflow_Ma0.03_Mat0.01_dt0.002.dat};

        % \addplot[matorange, mark phase = 6,  mark=square*, mark options={solid}]           table [y=e_p_1.0, x=t]  {nscbc_outflow_Ma0.03_Mat0.01_dt0.002.dat};
        \addplot[matorange, mark phase = 16,  mark=*, dashed, mark options={solid}]   table [y=e_p_0.28, x=t]      {nscbc_outflow_Ma0.03_Mat0.01_dt0.002.dat};
        \addplot[matorange, mark phase = 6, mark=diamond*, dash dot, mark options={solid}] table [y=e_p_0.01, x=t]{nscbc_outflow_Ma0.03_Mat0.01_dt0.002.dat};

        \nextgroupplot[ymode=log, title={$(b) \quad \Ma_\infty=0.3$}, ymax=1e-2, ymin=1e-5, xticklabels=\empty, extra x tick labels=\empty]

        \addplot[black,    mark phase = 0, mark=square*, mark options={solid}] table [y=e_p, x=t]{exact_Ma0.3_Mat0.1_dt0.002.dat};
        \addplot[matblue,  mark phase = 8, mark=square*, mark options={solid}]  table [y=e_p, x=t]{standard_farfield_Ma0.3_Mat0.1_dt0.002.dat};
        \addplot[matred, mark phase = 14,mark=square*, mark options={solid}] table [y=e_p, x=t]{standard_outflow_Ma0.3_Mat0.1_dt0.002.dat};

        % \addplot[matgreen, mark phase = 6,  mark=square*, mark options={solid}]             table [y=e_p_0.1, x=t] {grcbc_farfield_Ma0.3_Mat0.1_dt0.002.dat};
        \addplot[matgreen, mark phase = 6, mark=*, dashed, mark options={solid}]          table [y=e_p_0.01, x=t]{grcbc_farfield_Ma0.3_Mat0.1_dt0.002.dat};
        % \addplot[matgreen, mark phase = 16, mark=diamond*, dash dot, mark options={solid}]  table [y=e_p_0.0, x=t] {grcbc_farfield_Ma0.3_Mat0.1_dt0.002.dat};

        % \addplot[matyellow, mark phase = 6,  mark=square*, mark options={solid}]           table [y=e_p_0.1, x=t] {grcbc_outflow_Ma0.3_Mat0.1_dt0.002.dat};
        \addplot[matyellow, mark phase = 11, mark=*, dashed, mark options={solid}]        table [y=e_p_0.01, x=t]{grcbc_outflow_Ma0.3_Mat0.1_dt0.002.dat};
        \addplot[matyellow, mark phase = 16, mark=diamond*, dash dot, mark options={solid}] table [y=e_p_0.0, x=t]{grcbc_outflow_Ma0.3_Mat0.1_dt0.002.dat};

        % \addplot[matorange, mark phase = 6,  mark=square*, mark options={solid}]           table [y=e_p_1.0, x=t]  {nscbc_outflow_Ma0.3_Mat0.1_dt0.002.dat};
        \addplot[matorange, mark phase = 16, mark=*, dashed, mark options={solid}]   table [y=e_p_0.28, x=t]      {nscbc_outflow_Ma0.3_Mat0.1_dt0.002.dat};
        \addplot[matorange, mark phase = 6, mark=diamond*, dash dot, mark options={solid}] table [y=e_p_0.01, x=t]{nscbc_outflow_Ma0.3_Mat0.1_dt0.002.dat};


        \nextgroupplot[ymode=log, ylabel=$\| \Delta \tilde{p} \|$, ymax=1e-4, ymin=1e-7, xlabel=$t$, legend to name=vortex_weak_legend]

        \addplot[black,    mark phase = 0,  mark=square*, mark options={solid}] table [y=p, x=t]{exact_Ma0.03_Mat0.01_dt0.002.dat};                         \addlegendentry{Reference}; \label{leg::vw::ref};
        \addplot[matblue,  mark phase = 8,  mark=square*, mark options={solid}]  table [y=p, x=t]{standard_farfield_Ma0.03_Mat0.01_dt0.002.dat};               \addlegendentry{FF}; \label{leg::vw::ff};
        \addplot[matred, mark phase = 14, mark=square*, mark options={solid}] table [y=p, x=t]{standard_outflow_Ma0.03_Mat0.01_dt0.002.dat};                \addlegendentry{SO}; \label{leg::vw::so};

        % \addplot[matgreen,  mark phase = 6,    mark=square*, mark options={solid}]             table [y=p_0.1, x=t] {grcbc_farfield_Ma0.03_Mat0.01_dt0.002.dat};   \addlegendentry{GRCBC$_{0.1\infty}^{\TRA}$};  \label{leg::vw::grcbc_ff_01};
        \addplot[matgreen,  mark phase = 6, mark=*, dashed, mark options={solid}]          table [y=p_0.01, x=t]{grcbc_farfield_Ma0.03_Mat0.01_dt0.002.dat};   \addlegendentry{GRCBC$_{0.01 \infty}^{\TRA}$}; \label{leg::vw::grcbc_ff};
        % \addplot[matgreen,  mark phase = 16, mark=diamond*, dash dot, mark options={solid}]  table [y=p_0.0, x=t] {grcbc_farfield_Ma0.03_Mat0.01_dt0.002.dat};   \addlegendentry{GRCBC$_{0.0\infty}^{\TRA}$};

        % \addplot[matyellow,  mark phase = 6,  mark=square*, mark options={solid}]           table [y=p_0.1, x=t] {grcbc_outflow_Ma0.03_Mat0.01_dt0.002.dat};    \addlegendentry{GRCBC$_{0.1p_{\infty}}^{\TRA}$};\label{leg::vw::grcbc_so_01};
        \addplot[matyellow,  mark phase = 11, mark=*, dashed, mark options={solid}]        table [y=p_0.01, x=t]{grcbc_outflow_Ma0.03_Mat0.01_dt0.002.dat};   \addlegendentry{GRCBC$_{0.01p_{\infty}}^{\TRA}$}; \label{leg::vw::grcbc_so};
        \addplot[matyellow,  mark phase = 16, mark=diamond*, dash dot, mark options={solid}] table [y=p_0.0, x=t]{grcbc_outflow_Ma0.03_Mat0.01_dt0.002.dat};   \addlegendentry{GRCBC$_{0.0p_{\infty}}^{\TRA}$};

        % \addplot[matorange,  mark phase = 6,  mark=square*, mark options={solid}]           table [y=p_1.0, x=t]  {nscbc_outflow_Ma0.03_Mat0.01_dt0.002.dat};   \addlegendentry{NSCBC$_{1.0p_{\infty}}^{\TRA}$};\label{leg::vw::nscbc_so_01};
        \addplot[matorange,  mark phase = 16, mark=*, dashed, mark options={solid}]   table [y=p_0.28, x=t]      {nscbc_outflow_Ma0.03_Mat0.01_dt0.002.dat};   \addlegendentry{NSCBC$_{0.28p_{\infty}}^{\TRA}$}; \label{leg::vw::nscbc};
        \addplot[matorange,  mark phase = 6, mark=diamond*, dash dot, mark options={solid}] table [y=p_0.01, x=t]{nscbc_outflow_Ma0.03_Mat0.01_dt0.002.dat};   \addlegendentry{NSCBC$_{0.01p_{\infty}}^{\TRA}$};
        \coordinate (left) at (rel axis cs:0,0);

        \nextgroupplot[ymode=log, ymax=1e-2, ymin=1e-5, xlabel=$t$]

        \addplot[black,    mark phase = 0,  mark=square*, mark options={solid}] table [y=p, x=t]{exact_Ma0.3_Mat0.1_dt0.002.dat};
        \addplot[matblue,  mark phase = 8,  mark=square*, mark options={solid}]  table [y=p, x=t]{standard_farfield_Ma0.3_Mat0.1_dt0.002.dat};
        \addplot[matred, mark phase = 14, mark=square*, mark options={solid}] table [y=p, x=t]{standard_outflow_Ma0.3_Mat0.1_dt0.002.dat};

        % \addplot[matgreen,  mark phase = 6,  mark=square*, mark options={solid}]             table [y=p_0.1, x=t] {grcbc_farfield_Ma0.3_Mat0.1_dt0.002.dat};
        \addplot[matgreen,  mark phase = 6, mark=*, dashed, mark options={solid}]          table [y=p_0.01, x=t]{grcbc_farfield_Ma0.3_Mat0.1_dt0.002.dat};
        % \addplot[matgreen,  mark phase = 16, mark=diamond*, dash dot, mark options={solid}]  table [y=p_0.0, x=t] {grcbc_farfield_Ma0.3_Mat0.1_dt0.002.dat};

        % \addplot[matyellow,  mark phase = 6,  mark=square*, mark options={solid}]           table [y=p_0.1, x=t] {grcbc_outflow_Ma0.3_Mat0.1_dt0.002.dat};
        \addplot[matyellow,  mark phase = 11, mark=*, dashed, mark options={solid}]        table [y=p_0.01, x=t]{grcbc_outflow_Ma0.3_Mat0.1_dt0.002.dat};
        \addplot[matyellow,  mark phase = 16, mark=diamond*, dash dot, mark options={solid}] table [y=p_0.0, x=t]{grcbc_outflow_Ma0.3_Mat0.1_dt0.002.dat};

        % \addplot[matorange,  mark phase = 6,  mark=square*, mark options={solid}]           table [y=p_1.0, x=t]  {nscbc_outflow_Ma0.3_Mat0.1_dt0.002.dat};
        \addplot[matorange,  mark phase = 16, mark=*, dashed, mark options={solid}]   table [y=p_0.28, x=t]      {nscbc_outflow_Ma0.3_Mat0.1_dt0.002.dat};
        \addplot[matorange,  mark phase = 6, mark=diamond*, dash dot, mark options={solid}] table [y=p_0.01, x=t]{nscbc_outflow_Ma0.3_Mat0.1_dt0.002.dat};

        \coordinate (right) at (rel axis cs:1,0);


    \end{groupplot}

    \path (left)--(right) coordinate[midway] (group center);
    \node[inner sep=0pt,yshift=-4.5em] at(group center) {\pgfplotslegendfromname{vortex_weak_legend}};


\end{tikzpicture}

==> figures/zero_circulation_vortex/low_vortex_strength_ratio_snapshots.tex <==
% \tikzsetnextfilename{low_vortex_strength_ratio_snapshots}
\begin{tikzpicture}
    \pgfplotsset{every axis/.append style={
        width=1.5cm, 
        height=3cm, 
        mark repeat = 15,
        mark size = 1pt,
        mark options={solid},
        tick label style = {font=\tiny},
        scale only axis,
        %no markers,  
        xmin=10, 
        xmax=20, 
        ymin=-10,
        ymax=10,
        ytick = {-10, 0, 10},
        xtick = {10, 15, 20}, 
        yticklabels = {$-10$, $\frac{y}{R}$, $10$},
        xticklabels = {$10$, $\frac{x}{R}$, $20$}, 
        % yticklabel=\empty, 
        % xticklabel=\empty, 
        xtick pos=bottom,
        xmajorgrids=true, ymajorgrids=true,
        title style={font=\tiny, align=center},
        ylabel style={font=\small},
         },
        %  every axis title/.style={font=\tiny},
        }

        % \begin{axis}[colorbar to name=test,   
        %     colorbar style={title=$p$, height=\pgfkeysvalueof{/pgfplots/parent axis height}, width=0.3cm, ytick = {-1.5, 0, 5, 10}, 
        %     ytick pos=right, yticklabel style={anchor=west, xshift=0.5em}}, point meta max = 10, point meta min = -1.5]
        %     ...
        % \end{axis}


        
        \begin{groupplot}[group style={group size=6 by 3, x descriptions at=edge bottom, vertical sep=0.5cm, horizontal sep=0.5cm}, colorbar to name=weak_vortex_colorbar,   
         colorbar style={title=$\omega$, height=\pgfkeysvalueof{/pgfplots/parent axis height}, width=0.3cm, ytick = {-1.5, 0, 5, 10}, 
         ytick pos=right, yticklabel style={anchor=west, xshift=0.5em}}, point meta max = 10, point meta min = -1.5]
            
            % t = 1.802
            \nextgroupplot[title={\ref*{leg::vw::ref}\\Reference}, ylabel=$t_0$, xticklabel=\empty]
            \addplot graphics[xmin=10,ymin=-10,xmax=20,ymax=10] {exact_Ma0.03_Mat0.01_dt1.802.png};

            \nextgroupplot[title={\ref*{leg::vw::ff} \\ FF}, yticklabel=\empty, xticklabel=\empty]
            \addplot graphics[xmin=10,ymin=-10,xmax=20,ymax=10] {standard_farfield_Ma0.03_Mat0.01_dt1.802.png};

            \nextgroupplot[title={\ref*{leg::vw::so} \\SO}, yticklabel=\empty, xticklabel=\empty]
            \addplot graphics[xmin=10,ymin=-10,xmax=20,ymax=10] {standard_outflow_Ma0.03_Mat0.01_dt1.802.png};

            \nextgroupplot[title={\ref*{leg::vw::grcbc_ff} \\GRCBC$^{\TRA}_{0.01 \infty}$}, yticklabel=\empty, xticklabel=\empty]
            \addplot graphics[xmin=10,ymin=-10,xmax=20,ymax=10] {grcbc_farfield_C0.01_Ma0.03_Mat0.01_dt1.802.png};

            \nextgroupplot[title={\ref*{leg::vw::grcbc_so} \\GRCBC$^{\TRA}_{0.01p_{\infty}}$}, yticklabel=\empty, xticklabel=\empty]
            \addplot graphics[xmin=10,ymin=-10,xmax=20,ymax=10] {grcbc_outflow_C0.01_Ma0.03_Mat0.01_dt1.802.png};

            \nextgroupplot[title={\ref*{leg::vw::nscbc} \\NSCBC$^{\TRA}_{0.28p_{\infty}}$}, colorbar, yticklabel=\empty, xticklabel=\empty]
            \addplot graphics[xmin=10,ymin=-10,xmax=20,ymax=10] {nscbc_outflow_Sigma0.28_Ma0.03_Mat0.01_dt1.802.png};

            \coordinate (top) at (rel axis cs:1,0.75);

            % t = 2.002
            \nextgroupplot[ylabel=$t_1$, xticklabel=\empty]
            \addplot graphics[xmin=10,ymin=-10,xmax=20,ymax=10] {exact_Ma0.03_Mat0.01_dt2.002.png};

            \nextgroupplot[xticklabel=\empty, yticklabel=\empty,]
            \addplot graphics[xmin=10,ymin=-10,xmax=20,ymax=10] {standard_farfield_Ma0.03_Mat0.01_dt2.002.png};

            \nextgroupplot[yticklabel=\empty, xticklabel=\empty]
            \addplot graphics[xmin=10,ymin=-10,xmax=20,ymax=10] {standard_outflow_Ma0.03_Mat0.01_dt2.002.png};

            \nextgroupplot[yticklabel=\empty, xticklabel=\empty]
            \addplot graphics[xmin=10,ymin=-10,xmax=20,ymax=10] {grcbc_farfield_C0.01_Ma0.03_Mat0.01_dt2.002.png};

            \nextgroupplot[yticklabel=\empty, xticklabel=\empty]
            \addplot graphics[xmin=10,ymin=-10,xmax=20,ymax=10] {grcbc_outflow_C0.01_Ma0.03_Mat0.01_dt2.002.png};

            \nextgroupplot[yticklabel=\empty, xticklabel=\empty]
            \addplot graphics[xmin=10,ymin=-10,xmax=20,ymax=10] {nscbc_outflow_Sigma0.28_Ma0.03_Mat0.01_dt2.002.png};

            \coordinate (mid1) at (rel axis cs:1,0.75);
            \coordinate (mid2) at (rel axis cs:1,0.25);


            % t = 2.202
            \nextgroupplot[ylabel=$t_2$]
            \addplot graphics[xmin=10,ymin=-10,xmax=20,ymax=10] {exact_Ma0.03_Mat0.01_dt2.202.png};

            \nextgroupplot[yticklabel=\empty]
            \addplot graphics[xmin=10,ymin=-10,xmax=20,ymax=10] {standard_farfield_Ma0.03_Mat0.01_dt2.202.png};

            \nextgroupplot[yticklabel=\empty]
            \addplot graphics[xmin=10,ymin=-10,xmax=20,ymax=10] {standard_outflow_Ma0.03_Mat0.01_dt2.202.png};

            \nextgroupplot[yticklabel=\empty]
            \addplot graphics[xmin=10,ymin=-10,xmax=20,ymax=10] {grcbc_farfield_C0.01_Ma0.03_Mat0.01_dt2.202.png};

            \nextgroupplot[yticklabel=\empty]
            \addplot graphics[xmin=10,ymin=-10,xmax=20,ymax=10] {grcbc_outflow_C0.01_Ma0.03_Mat0.01_dt2.202.png};

            \nextgroupplot[yticklabel=\empty]
            \addplot graphics[xmin=10,ymin=-10,xmax=20,ymax=10] {nscbc_outflow_Sigma0.28_Ma0.03_Mat0.01_dt2.202.png};

            \coordinate (bottom) at (rel axis cs:1,0.25);

        \end{groupplot}

        \coordinate (right) at (current bounding box.east);

        \path (top)--(mid1) coordinate[midway] (center1);
        \path (mid2)--(bottom) coordinate[midway] (center2);

        \begin{axis}[%
            hide axis,
            scale only axis,
            colorbar,
            at={(center1 -| right)},
            anchor=west,
            xshift=0cm,
            colorbar style={title=$\omega$, 
            height=\pgfkeysvalueof{/pgfplots/parent axis height}, 
            width=0.3cm, 
            ytick = {-2.5, 0, 5, 10}, 
            yticklabels = {-2.5, 0, 5, 10}, 
            ytick pos=right, 
            yticklabel style={anchor=west, xshift=0em}}, 
            point meta max = 10, point meta min = -2.5
          ]
            \addplot [draw=none] coordinates {(0,0)};
        \end{axis}
        
        \begin{axis}[
            hide axis,
            scale only axis,
            colorbar,
            colormap name=xray,
            at={(center2 -| right)},
            anchor=west,
            xshift=0cm,
            point meta min=-1e-4,
            point meta max=1e-4,
            colorbar style={title=$\Delta \tilde{p}$, 
            height=\pgfkeysvalueof{/pgfplots/parent axis height}, 
            width=0.3cm, 
            ytick = {-1e-4, 0, 1e-4}, 
            yticklabels = {$-10^{-4}$, 0, $10^{-4}$}, 
            scaled y ticks=false,
            ytick pos=right, 
            yticklabel style={anchor=west, xshift=0em}}, 
          ]
            \addplot [draw=none] coordinates {(0,0)};
        \end{axis}
        % \node[right=0em,inner sep=0pt] at(group center -| current bounding box.east) {\pgfplotscolorbarfromname{weak_vortex_colorbar}};
        % \node[right=5em,inner sep=0pt] at(group center -| current bounding box.east) {\pgfplotscolorbarfromname{test_colorbar}};
        % \pgfplotslegendfromname{pulse2d_alpha0.5}


\end{tikzpicture}
